An attack on Zarankiewicz's problem through SAT solving

The Zarankiewicz function gives, for a chosen matrix and minor size, the maximum number of ones in a binary matrix not containing an all-one minor. Tables of this function for small arguments have been compiled, but errors are known in them. We both correct the errors and extend these tables in the case of square minors by expressing the problem of finding the value at a specific point as a series of Boolean satisfiability problems, exploiting permutation symmetries for a significant reduction in the work needed. When the ambient matrix is also square we also give all non-isomorphic examples of matrices attaining the maximum, up to the aforementioned symmetries; it is found that most maximal matrices have some form of symmetry.

==> (inline-0) <==
\begin{longtable}[c]{cccl}
		$(a,m)$ & $z_a(m)$ & Maximal matrix & Code, row/column sums, automorphism group\\
		\midrule
		\endfirsthead
		$(a,m)$ & $z_a(m)$ & Maximal matrix & Code, row/column sums, automorphism group\\
		\midrule
		\endhead
		\endfoot
		\endlastfoot
		$(2,2)$ & 3 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,2) rectangle (1,1) (1,2) rectangle (2,1) (0,1) rectangle (1,0); \draw[black!50] (0,0) rectangle (2,2);\end{scope}\end{tikzpicture} & \wrap{\texttt{2 2 Bw==}\\$(2,1)$ $(2,1)$\\$C_2$, order 2}\\
		\midrule
		$(2,3)$ & 6 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,3) rectangle (1,2) (1,3) rectangle (2,2) (0,2) rectangle (1,1) (2,2) rectangle (3,1) (1,1) rectangle (2,0) (2,1) rectangle (3,0); \draw[black!50] (0,0) rectangle (3,3);\end{scope}\end{tikzpicture} & \wrap{\texttt{3 3 qwE=}\\$(2^3)$ $(2^3)$\\$D_6$, order 12} \\
		\midrule
		$(2,4)$ & 9 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (1,4) rectangle (2,3) (2,4) rectangle (3,3) (3,4) rectangle (4,3) (0,3) rectangle (1,2) (1,3) rectangle (2,2) (0,2) rectangle (1,1) (2,2) rectangle (3,1) (0,1) rectangle (1,0) (3,1) rectangle (4,0); \draw[black!50] (0,0) rectangle (4,4);\end{scope}\end{tikzpicture} & \wrap{\texttt{4 4 PpU=}\\$(3,2^3)$ $(3,2^3)$\\$S_3\times C_2$, order 12} \\
		\midrule
		$(2,5)$ & 12 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,5) rectangle (1,4) (2,5) rectangle (3,4) (3,5) rectangle (4,4) (1,4) rectangle (2,3) (2,4) rectangle (3,3) (4,4) rectangle (5,3) (0,3) rectangle (1,2) (1,3) rectangle (2,2) (0,2) rectangle (1,1) (4,2) rectangle (5,1) (1,1) rectangle (2,0) (3,1) rectangle (4,0); \draw[black!50] (0,0) rectangle (5,5);\end{scope}\end{tikzpicture} & \wrap{\texttt{5 5 zY6oAA==}\\$(3^2,2^3)$ $(3^2,2^3)$\\$C_2^2$, order 4} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (1,5) rectangle (2,4) (2,5) rectangle (3,4) (3,5) rectangle (4,4) (4,5) rectangle (5,4) (0,4) rectangle (1,3) (1,4) rectangle (2,3) (0,3) rectangle (1,2) (2,3) rectangle (3,2) (0,2) rectangle (1,1) (3,2) rectangle (4,1) (0,1) rectangle (1,0) (4,1) rectangle (5,0); \draw[black!50] (0,0) rectangle (5,5);\end{scope}\end{tikzpicture} & \wrap{\texttt{5 5 fpQUAQ==}\\$(4,2^4)$ $(4,2^4)$\\$S_4\times C_2$, order 48} \\
		\midrule
		$(2,6)$ & 16 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,6) rectangle (1,5) (1,6) rectangle (2,5) (4,6) rectangle (5,5) (0,5) rectangle (1,4) (2,5) rectangle (3,4) (5,5) rectangle (6,4) (1,4) rectangle (2,3) (3,4) rectangle (4,3) (5,4) rectangle (6,3) (2,3) rectangle (3,2) (3,3) rectangle (4,2) (4,3) rectangle (5,2) (0,2) rectangle (1,1) (3,2) rectangle (4,1) (1,1) rectangle (2,0) (2,1) rectangle (3,0); \draw[black!50] (0,0) rectangle (6,6);\end{scope}\end{tikzpicture} & \wrap{\texttt{6 6 U6lyiQE=}\\$(3^4,2^2)$ $(3^4,2^2)$\\$D_8$, order 16} \\
		\midrule
		$(2,7)$ & 21 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,7) rectangle (1,6) (1,7) rectangle (2,6) (3,7) rectangle (4,6) (1,6) rectangle (2,5) (2,6) rectangle (3,5) (4,6) rectangle (5,5) (2,5) rectangle (3,4) (3,5) rectangle (4,4) (5,5) rectangle (6,4) (3,4) rectangle (4,3) (4,4) rectangle (5,3) (6,4) rectangle (7,3) (0,3) rectangle (1,2) (4,3) rectangle (5,2) (5,3) rectangle (6,2) (1,2) rectangle (2,1) (5,2) rectangle (6,1) (6,2) rectangle (7,1) (0,1) rectangle (1,0) (2,1) rectangle (3,0) (6,1) rectangle (7,0); \draw[black!50] (0,0) rectangle (7,7);\end{scope}\end{tikzpicture} & \wrap{\texttt{7 7 CwsLGxMXAQ==}\\$(3^7)$ $(3^7)$\\$\operatorname{PSL}(3,2)\rtimes C_2$, order 336} \\
		\midrule
		$(2,8)$ & 24 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,8) rectangle (1,7) (1,8) rectangle (2,7) (3,8) rectangle (4,7) (1,7) rectangle (2,6) (2,7) rectangle (3,6) (4,7) rectangle (5,6) (2,6) rectangle (3,5) (3,6) rectangle (4,5) (5,6) rectangle (6,5) (3,5) rectangle (4,4) (4,5) rectangle (5,4) (6,5) rectangle (7,4) (4,4) rectangle (5,3) (5,4) rectangle (6,3) (7,4) rectangle (8,3) (0,3) rectangle (1,2) (5,3) rectangle (6,2) (6,3) rectangle (7,2) (1,2) rectangle (2,1) (6,2) rectangle (7,1) (7,2) rectangle (8,1) (0,1) rectangle (1,0) (2,1) rectangle (3,0) (7,1) rectangle (8,0); \draw[black!50] (0,0) rectangle (8,8);\end{scope}\end{tikzpicture} & \wrap{\texttt{8 8 CxYsWLBhwoU=}\\$(3^8)$ $(3^8)$\\$\operatorname{GL}(2,3)\rtimes C_2$, order 96} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (1,8) rectangle (2,7) (2,8) rectangle (3,7) (3,8) rectangle (4,7) (7,8) rectangle (8,7) (0,7) rectangle (1,6) (1,7) rectangle (2,6) (4,7) rectangle (5,6) (0,6) rectangle (1,5) (2,6) rectangle (3,5) (5,6) rectangle (6,5) (0,5) rectangle (1,4) (3,5) rectangle (4,4) (6,5) rectangle (7,4) (1,4) rectangle (2,3) (5,4) rectangle (6,3) (6,4) rectangle (7,3) (2,3) rectangle (3,2) (4,3) rectangle (5,2) (6,3) rectangle (7,2) (3,2) rectangle (4,1) (4,2) rectangle (5,1) (5,2) rectangle (6,1) (0,1) rectangle (1,0) (7,1) rectangle (8,0); \draw[black!50] (0,0) rectangle (8,8);\end{scope}\end{tikzpicture} & \wrap{\texttt{8 8 jhMlSWJUOIE=}\\$(4,3^6,2)$ $(4,3^6,2)$\\$D_6$, order 12} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (1,8) rectangle (2,7) (2,8) rectangle (3,7) (3,8) rectangle (4,7) (7,8) rectangle (8,7) (0,7) rectangle (1,6) (1,7) rectangle (2,6) (4,7) rectangle (5,6) (0,6) rectangle (1,5) (2,6) rectangle (3,5) (5,6) rectangle (6,5) (0,5) rectangle (1,4) (6,5) rectangle (7,4) (7,5) rectangle (8,4) (1,4) rectangle (2,3) (5,4) rectangle (6,3) (6,4) rectangle (7,3) (2,3) rectangle (3,2) (4,3) rectangle (5,2) (6,3) rectangle (7,2) (3,2) rectangle (4,1) (4,2) rectangle (5,1) (5,2) rectangle (6,1) (0,1) rectangle (1,0) (3,1) rectangle (4,0); \draw[black!50] (0,0) rectangle (8,8);\end{scope}\end{tikzpicture} & \wrap{\texttt{8 8 jhMlwWJUOAk=}\\$(4,3^6,2)$ $(4,3^6,2)$\\$C_2^2$, order 4} \\
		\midrule
		$(2,9)$ & 29 & \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (2,9) rectangle (3,8) (3,9) rectangle (4,8) (4,9) rectangle (5,8) (5,9) rectangle (6,8) (2,8) rectangle (3,7) (6,8) rectangle (7,7) (7,8) rectangle (8,7) (8,8) rectangle (9,7) (0,7) rectangle (1,6) (1,7) rectangle (2,6) (2,7) rectangle (3,6) (0,6) rectangle (1,5) (3,6) rectangle (4,5) (6,6) rectangle (7,5) (0,5) rectangle (1,4) (5,5) rectangle (6,4) (8,5) rectangle (9,4) (0,4) rectangle (1,3) (4,4) rectangle (5,3) (7,4) rectangle (8,3) (1,3) rectangle (2,2) (3,3) rectangle (4,2) (7,3) rectangle (8,2) (1,2) rectangle (2,1) (5,2) rectangle (6,1) (6,2) rectangle (7,1) (1,1) rectangle (2,0) (4,1) rectangle (5,0) (8,1) rectangle (9,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 PIgfSBIykiIxEgE=}\\$(4^2,3^7)$ $(4^2,3^7)$\\$D_{12}$, order 24} \\
		\midrule
		$(2,10)$ & 34 & \begin{tikzpicture}\begin{scope}[scale=0.4]\fill (0,10) rectangle (1,9) (4,10) rectangle (5,9) (5,10) rectangle (6,9) (6,10) rectangle (7,9) (1,9) rectangle (2,8) (4,9) rectangle (5,8) (7,9) rectangle (8,8) (8,9) rectangle (9,8) (2,8) rectangle (3,7) (5,8) rectangle (6,7) (7,8) rectangle (8,7) (9,8) rectangle (10,7) (3,7) rectangle (4,6) (6,7) rectangle (7,6) (8,7) rectangle (9,6) (9,7) rectangle (10,6) (0,6) rectangle (1,5) (1,6) rectangle (2,5) (9,6) rectangle (10,5) (0,5) rectangle (1,4) (2,5) rectangle (3,4) (8,5) rectangle (9,4) (0,4) rectangle (1,3) (3,4) rectangle (4,3) (7,4) rectangle (8,3) (1,3) rectangle (2,2) (2,3) rectangle (3,2) (6,3) rectangle (7,2) (1,2) rectangle (2,1) (3,2) rectangle (4,1) (5,2) rectangle (6,1) (2,1) rectangle (3,0) (3,1) rectangle (4,0) (4,1) rectangle (5,0); \draw[black!50] (0,0) rectangle (10,10);\end{scope}\end{tikzpicture} & \wrap{\texttt{10 10 cUhGKtIDFpSIESpwAA==}\\$(4^4,3^6)$ $(4^4,3^6)$\\$S_4\times C_2$, order 48} \\
		\midrule
		$(2,11)$ & 39 & \begin{tikzpicture}\begin{scope}[scale=0.364]\fill (0,11) rectangle (1,10) (1,11) rectangle (2,10) (6,11) rectangle (7,10) (7,11) rectangle (8,10) (0,10) rectangle (1,9) (2,10) rectangle (3,9) (8,10) rectangle (9,9) (9,10) rectangle (10,9) (1,9) rectangle (2,8) (3,9) rectangle (4,8) (8,9) rectangle (9,8) (10,9) rectangle (11,8) (2,8) rectangle (3,7) (4,8) rectangle (5,7) (6,8) rectangle (7,7) (10,8) rectangle (11,7) (3,7) rectangle (4,6) (5,7) rectangle (6,6) (6,7) rectangle (7,6) (9,7) rectangle (10,6) (4,6) rectangle (5,5) (5,6) rectangle (6,5) (7,6) rectangle (8,5) (8,6) rectangle (9,5) (0,5) rectangle (1,4) (3,5) rectangle (4,4) (4,5) rectangle (5,4) (0,4) rectangle (1,3) (5,4) rectangle (6,3) (10,4) rectangle (11,3) (1,3) rectangle (2,2) (2,3) rectangle (3,2) (5,3) rectangle (6,2) (1,2) rectangle (2,1) (4,2) rectangle (5,1) (9,2) rectangle (10,1) (2,1) rectangle (3,0) (3,1) rectangle (4,0) (7,1) rectangle (8,0); \draw[black!50] (0,0) rectangle (11,11);\end{scope}\end{tikzpicture} & \wrap{\texttt{11 11 wyiYQqmIJthkIIQmkBAjAA==}\\$(4^6,3^5)$ $(4^6,3^5)$\\$D_{12}$, order 24} \\
		\midrule
		$(2,12)$ & 45 & \begin{tikzpicture}\begin{scope}[scale=0.333]\fill (0,12) rectangle (1,11) (1,12) rectangle (2,11) (2,12) rectangle (3,11) (9,12) rectangle (10,11) (0,11) rectangle (1,10) (3,11) rectangle (4,10) (4,11) rectangle (5,10) (10,11) rectangle (11,10) (0,10) rectangle (1,9) (5,10) rectangle (6,9) (6,10) rectangle (7,9) (11,10) rectangle (12,9) (1,9) rectangle (2,8) (3,9) rectangle (4,8) (7,9) rectangle (8,8) (11,9) rectangle (12,8) (1,8) rectangle (2,7) (5,8) rectangle (6,7) (8,8) rectangle (9,7) (10,8) rectangle (11,7) (2,7) rectangle (3,6) (4,7) rectangle (5,6) (8,7) rectangle (9,6) (11,7) rectangle (12,6) (2,6) rectangle (3,5) (6,6) rectangle (7,5) (7,6) rectangle (8,5) (10,6) rectangle (11,5) (3,5) rectangle (4,4) (6,5) rectangle (7,4) (8,5) rectangle (9,4) (9,5) rectangle (10,4) (4,4) rectangle (5,3) (5,4) rectangle (6,3) (7,4) rectangle (8,3) (9,4) rectangle (10,3) (0,3) rectangle (1,2) (7,3) rectangle (8,2) (8,3) rectangle (9,2) (1,2) rectangle (2,1) (4,2) rectangle (5,1) (6,2) rectangle (7,1) (2,1) rectangle (3,0) (3,1) rectangle (4,0) (5,1) rectangle (6,0); \draw[black!50] (0,0) rectangle (12,12);\end{scope}\end{tikzpicture} & \wrap{\texttt{12 12 B5JBYaiIIkWRxIQ0sBIYUsAC}\\$(4^9,3^3)$ $(4^9,3^3)$\\$(C_3^2\rtimes C_3)\rtimes D_4$, order 216} \\
		\midrule
		$(2,13)$ & 52 & \begin{tikzpicture}\begin{scope}[scale=0.308]\fill (0,13) rectangle (1,12) (2,13) rectangle (3,12) (5,13) rectangle (6,12) (6,13) rectangle (7,12) (1,12) rectangle (2,11) (3,12) rectangle (4,11) (6,12) rectangle (7,11) (7,12) rectangle (8,11) (2,11) rectangle (3,10) (4,11) rectangle (5,10) (7,11) rectangle (8,10) (8,11) rectangle (9,10) (3,10) rectangle (4,9) (5,10) rectangle (6,9) (8,10) rectangle (9,9) (9,10) rectangle (10,9) (4,9) rectangle (5,8) (6,9) rectangle (7,8) (9,9) rectangle (10,8) (10,9) rectangle (11,8) (5,8) rectangle (6,7) (7,8) rectangle (8,7) (10,8) rectangle (11,7) (11,8) rectangle (12,7) (6,7) rectangle (7,6) (8,7) rectangle (9,6) (11,7) rectangle (12,6) (12,7) rectangle (13,6) (0,6) rectangle (1,5) (7,6) rectangle (8,5) (9,6) rectangle (10,5) (12,6) rectangle (13,5) (0,5) rectangle (1,4) (1,5) rectangle (2,4) (8,5) rectangle (9,4) (10,5) rectangle (11,4) (1,4) rectangle (2,3) (2,4) rectangle (3,3) (9,4) rectangle (10,3) (11,4) rectangle (12,3) (2,3) rectangle (3,2) (3,3) rectangle (4,2) (10,3) rectangle (11,2) (12,3) rectangle (13,2) (0,2) rectangle (1,1) (3,2) rectangle (4,1) (4,2) rectangle (5,1) (11,2) rectangle (12,1) (1,1) rectangle (2,0) (4,1) rectangle (5,0) (5,1) rectangle (6,0) (12,1) rectangle (13,0); \draw[black!50] (0,0) rectangle (13,13);\end{scope}\end{tikzpicture} & \wrap{\texttt{13 13 ZUAZUAaUAWVAG\\VAOlAPFQDHQDCQDAQ==}\\$(4^{13})$ $(4^{13})$\\$\operatorname{PSL}(3,3)\rtimes C_2$, order 11232} \\
		\midrule
		$(2,14)$ & 56 & \begin{tikzpicture}\begin{scope}[scale=0.286]\fill (0,14) rectangle (1,13) (1,14) rectangle (2,13) (4,14) rectangle (5,13) (6,14) rectangle (7,13) (1,13) rectangle (2,12) (2,13) rectangle (3,12) (5,13) rectangle (6,12) (7,13) rectangle (8,12) (2,12) rectangle (3,11) (3,12) rectangle (4,11) (6,12) rectangle (7,11) (8,12) rectangle (9,11) (3,11) rectangle (4,10) (4,11) rectangle (5,10) (7,11) rectangle (8,10) (9,11) rectangle (10,10) (4,10) rectangle (5,9) (5,10) rectangle (6,9) (8,10) rectangle (9,9) (10,10) rectangle (11,9) (5,9) rectangle (6,8) (6,9) rectangle (7,8) (9,9) rectangle (10,8) (11,9) rectangle (12,8) (6,8) rectangle (7,7) (7,8) rectangle (8,7) (10,8) rectangle (11,7) (12,8) rectangle (13,7) (7,7) rectangle (8,6) (8,7) rectangle (9,6) (11,7) rectangle (12,6) (13,7) rectangle (14,6) (0,6) rectangle (1,5) (8,6) rectangle (9,5) (9,6) rectangle (10,5) (12,6) rectangle (13,5) (1,5) rectangle (2,4) (9,5) rectangle (10,4) (10,5) rectangle (11,4) (13,5) rectangle (14,4) (0,4) rectangle (1,3) (2,4) rectangle (3,3) (10,4) rectangle (11,3) (11,4) rectangle (12,3) (1,3) rectangle (2,2) (3,3) rectangle (4,2) (11,3) rectangle (12,2) (12,3) rectangle (13,2) (2,2) rectangle (3,1) (4,2) rectangle (5,1) (12,2) rectangle (13,1) (13,2) rectangle (14,1) (0,1) rectangle (1,0) (3,1) rectangle (4,0) (5,1) rectangle (6,0) (13,1) rectangle (14,0); \draw[black!50] (0,0) rectangle (14,14);\end{scope}\end{tikzpicture} & \wrap{\texttt{14 14 U4ApwBRgCjAFmAJ\\MAaYBk4BZwChgFHAKCA==}\\$(4^{14})$ $(4^{14})$\\$ (\operatorname{PSL}(3,2)\rtimes C_2)\times C_2$, order 672} \\
		\midrule
		$(2,15)$ & 61 & \begin{tikzpicture}\begin{scope}[scale=0.267]\fill (2,15) rectangle (3,14) (3,15) rectangle (4,14) (4,15) rectangle (5,14) (5,15) rectangle (6,14) (14,15) rectangle (15,14) (6,14) rectangle (7,13) (7,14) rectangle (8,13) (8,14) rectangle (9,13) (9,14) rectangle (10,13) (14,14) rectangle (15,13) (0,13) rectangle (1,12) (2,13) rectangle (3,12) (6,13) rectangle (7,12) (10,13) rectangle (11,12) (0,12) rectangle (1,11) (5,12) rectangle (6,11) (9,12) rectangle (10,11) (13,12) rectangle (14,11) (0,11) rectangle (1,10) (4,11) rectangle (5,10) (8,11) rectangle (9,10) (12,11) rectangle (13,10) (0,10) rectangle (1,9) (3,10) rectangle (4,9) (7,10) rectangle (8,9) (11,10) rectangle (12,9) (1,9) rectangle (2,8) (2,9) rectangle (3,8) (8,9) rectangle (9,8) (11,9) rectangle (12,8) (1,8) rectangle (2,7) (5,8) rectangle (6,7) (7,8) rectangle (8,7) (10,8) rectangle (11,7) (1,7) rectangle (2,6) (4,7) rectangle (5,6) (6,7) rectangle (7,6) (13,7) rectangle (14,6) (1,6) rectangle (2,5) (3,6) rectangle (4,5) (9,6) rectangle (10,5) (12,6) rectangle (13,5) (2,5) rectangle (3,4) (7,5) rectangle (8,4) (12,5) rectangle (13,4) (13,5) rectangle (14,4) (5,4) rectangle (6,3) (6,4) rectangle (7,3) (11,4) rectangle (12,3) (12,4) rectangle (13,3) (4,3) rectangle (5,2) (9,3) rectangle (10,2) (10,3) rectangle (11,2) (11,3) rectangle (12,2) (3,2) rectangle (4,1) (8,2) rectangle (9,1) (10,2) rectangle (11,1) (13,2) rectangle (14,1) (0,1) rectangle (1,0) (1,1) rectangle (2,0) (14,1) rectangle (15,0); \draw[black!50] (0,0) rectangle (15,15);\end{scope}\end{tikzpicture} & \wrap{\texttt{15 15 PEDgYREhRBQRSUQYJ\\EQJUiAFCSEMDAPhQCgNAAE=}\\$(5^2,4^{12},3)$ $(5^2,4^{12},3)$\\$D_8\times C_2$, order 32} \\
		\midrule
		$(2,16)$ & 67 & \begin{tikzpicture}\begin{scope}[scale=0.25]\fill (3,16) rectangle (4,15) (4,16) rectangle (5,15) (5,16) rectangle (6,15) (6,16) rectangle (7,15) (7,16) rectangle (8,15) (4,15) rectangle (5,14) (8,15) rectangle (9,14) (12,15) rectangle (13,14) (13,15) rectangle (14,14) (14,15) rectangle (15,14) (3,14) rectangle (4,13) (8,14) rectangle (9,13) (9,14) rectangle (10,13) (10,14) rectangle (11,13) (11,14) rectangle (12,13) (0,13) rectangle (1,12) (2,13) rectangle (3,12) (3,13) rectangle (4,12) (12,13) rectangle (13,12) (0,12) rectangle (1,11) (1,12) rectangle (2,11) (5,12) rectangle (6,11) (8,12) rectangle (9,11) (0,11) rectangle (1,10) (4,11) rectangle (5,10) (9,11) rectangle (10,10) (15,11) rectangle (16,10) (0,10) rectangle (1,9) (7,10) rectangle (8,9) (11,10) rectangle (12,9) (14,10) rectangle (15,9) (0,9) rectangle (1,8) (6,9) rectangle (7,8) (10,9) rectangle (11,8) (13,9) rectangle (14,8) (1,8) rectangle (2,7) (2,8) rectangle (3,7) (4,8) rectangle (5,7) (11,8) rectangle (12,7) (2,7) rectangle (3,6) (5,7) rectangle (6,6) (10,7) rectangle (11,6) (14,7) rectangle (15,6) (2,6) rectangle (3,5) (7,6) rectangle (8,5) (9,6) rectangle (10,5) (13,6) rectangle (14,5) (2,5) rectangle (3,4) (6,5) rectangle (7,4) (8,5) rectangle (9,4) (15,5) rectangle (16,4) (1,4) rectangle (2,3) (3,4) rectangle (4,3) (13,4) rectangle (14,3) (15,4) rectangle (16,3) (1,3) rectangle (2,2) (7,3) rectangle (8,2) (10,3) rectangle (11,2) (12,3) rectangle (13,2) (1,2) rectangle (2,1) (6,2) rectangle (7,1) (9,2) rectangle (10,1) (14,2) rectangle (15,1) (5,1) rectangle (6,0) (11,1) rectangle (12,0) (12,1) rectangle (13,0) (15,1) rectangle (16,0); \draw[black!50] (0,0) rectangle (16,16);\end{scope}\end{tikzpicture} & \wrap{\texttt{16 16 +AAQcQgPDRAjARGCgUh\\BJBYIJESEIkSBCqCCFEJCIJg=}\\$(5^3,4^{13})$ $(5^3,4^{13})$\\$D_6$, order 12} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.25]\fill (3,16) rectangle (4,15) (4,16) rectangle (5,15) (5,16) rectangle (6,15) (6,16) rectangle (7,15) (7,16) rectangle (8,15) (3,15) rectangle (4,14) (8,15) rectangle (9,14) (9,15) rectangle (10,14) (10,15) rectangle (11,14) (11,15) rectangle (12,14) (3,14) rectangle (4,13) (12,14) rectangle (13,13) (13,14) rectangle (14,13) (14,14) rectangle (15,13) (15,14) rectangle (16,13) (0,13) rectangle (1,12) (1,13) rectangle (2,12) (2,13) rectangle (3,12) (3,13) rectangle (4,12) (0,12) rectangle (1,11) (4,12) rectangle (5,11) (8,12) rectangle (9,11) (12,12) rectangle (13,11) (0,11) rectangle (1,10) (5,11) rectangle (6,10) (9,11) rectangle (10,10) (13,11) rectangle (14,10) (0,10) rectangle (1,9) (6,10) rectangle (7,9) (10,10) rectangle (11,9) (14,10) rectangle (15,9) (0,9) rectangle (1,8) (7,9) rectangle (8,8) (11,9) rectangle (12,8) (15,9) rectangle (16,8) (1,8) rectangle (2,7) (4,8) rectangle (5,7) (9,8) rectangle (10,7) (14,8) rectangle (15,7) (1,7) rectangle (2,6) (5,7) rectangle (6,6) (8,7) rectangle (9,6) (15,7) rectangle (16,6) (1,6) rectangle (2,5) (6,6) rectangle (7,5) (11,6) rectangle (12,5) (12,6) rectangle (13,5) (1,5) rectangle (2,4) (7,5) rectangle (8,4) (10,5) rectangle (11,4) (13,5) rectangle (14,4) (2,4) rectangle (3,3) (4,4) rectangle (5,3) (10,4) rectangle (11,3) (15,4) rectangle (16,3) (2,3) rectangle (3,2) (5,3) rectangle (6,2) (11,3) rectangle (12,2) (14,3) rectangle (15,2) (2,2) rectangle (3,1) (6,2) rectangle (7,1) (8,2) rectangle (9,1) (13,2) rectangle (14,1) (2,1) rectangle (3,0) (7,1) rectangle (8,0) (9,1) rectangle (10,0) (12,1) rectangle (13,0); \draw[black!50] (0,0) rectangle (16,16);\end{scope}\end{tikzpicture} & \wrap{\texttt{16 16 +AAIDwjwDwARESEiQUS\\BiBJCIoFCGIIkFIQkSEQhhBI=}\\$(5^3,4^{13})$ $(5^3,4^{13})$\\$S_4\times S_3$, order 144} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.25]\fill (3,16) rectangle (4,15) (4,16) rectangle (5,15) (5,16) rectangle (6,15) (6,16) rectangle (7,15) (7,16) rectangle (8,15) (3,15) rectangle (4,14) (8,15) rectangle (9,14) (9,15) rectangle (10,14) (10,15) rectangle (11,14) (11,15) rectangle (12,14) (3,14) rectangle (4,13) (12,14) rectangle (13,13) (13,14) rectangle (14,13) (14,14) rectangle (15,13) (15,14) rectangle (16,13) (0,13) rectangle (1,12) (1,13) rectangle (2,12) (2,13) rectangle (3,12) (3,13) rectangle (4,12) (0,12) rectangle (1,11) (4,12) rectangle (5,11) (8,12) rectangle (9,11) (12,12) rectangle (13,11) (0,11) rectangle (1,10) (6,11) rectangle (7,10) (10,11) rectangle (11,10) (14,11) rectangle (15,10) (0,10) rectangle (1,9) (5,10) rectangle (6,9) (9,10) rectangle (10,9) (13,10) rectangle (14,9) (0,9) rectangle (1,8) (7,9) rectangle (8,8) (11,9) rectangle (12,8) (15,9) rectangle (16,8) (1,8) rectangle (2,7) (4,8) rectangle (5,7) (11,8) rectangle (12,7) (13,8) rectangle (14,7) (1,7) rectangle (2,6) (6,7) rectangle (7,6) (9,7) rectangle (10,6) (12,7) rectangle (13,6) (1,6) rectangle (2,5) (5,6) rectangle (6,5) (10,6) rectangle (11,5) (15,6) rectangle (16,5) (1,5) rectangle (2,4) (7,5) rectangle (8,4) (8,5) rectangle (9,4) (14,5) rectangle (15,4) (2,4) rectangle (3,3) (4,4) rectangle (5,3) (9,4) rectangle (10,3) (15,4) rectangle (16,3) (2,3) rectangle (3,2) (6,3) rectangle (7,2) (8,3) rectangle (9,2) (13,3) rectangle (14,2) (2,2) rectangle (3,1) (5,2) rectangle (6,1) (11,2) rectangle (12,1) (14,2) rectangle (15,1) (2,1) rectangle (3,0) (7,1) rectangle (8,0) (10,1) rectangle (11,0) (12,1) rectangle (13,0); \draw[black!50] (0,0) rectangle (16,16);\end{scope}\end{tikzpicture} & \wrap{\texttt{16 16 +AAIDwjwDwAREUFEISK\\BiBIoQhIihIJBFIJEISRIhBQ=}\\$(5^3,4^{13})$ $(5^3,4^{13})$\\$S_3\times D_4$, order 48} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.25]\fill (0,16) rectangle (1,15) (4,16) rectangle (5,15) (5,16) rectangle (6,15) (6,16) rectangle (7,15) (15,16) rectangle (16,15) (1,15) rectangle (2,14) (7,15) rectangle (8,14) (8,15) rectangle (9,14) (9,15) rectangle (10,14) (15,15) rectangle (16,14) (4,14) rectangle (5,13) (7,14) rectangle (8,13) (10,14) rectangle (11,13) (11,14) rectangle (12,13) (12,14) rectangle (13,13) (5,13) rectangle (6,12) (8,13) rectangle (9,12) (10,13) rectangle (11,12) (13,13) rectangle (14,12) (14,13) rectangle (15,12) (0,12) rectangle (1,11) (2,12) rectangle (3,11) (8,12) rectangle (9,11) (11,12) rectangle (12,11) (0,11) rectangle (1,10) (3,11) rectangle (4,10) (7,11) rectangle (8,10) (13,11) rectangle (14,10) (0,10) rectangle (1,9) (9,10) rectangle (10,9) (12,10) rectangle (13,9) (14,10) rectangle (15,9) (1,9) rectangle (2,8) (2,9) rectangle (3,8) (5,9) rectangle (6,8) (12,9) rectangle (13,8) (1,8) rectangle (2,7) (3,8) rectangle (4,7) (4,8) rectangle (5,7) (14,8) rectangle (15,7) (1,7) rectangle (2,6) (6,7) rectangle (7,6) (11,7) rectangle (12,6) (13,7) rectangle (14,6) (2,6) rectangle (3,5) (3,6) rectangle (4,5) (10,6) rectangle (11,5) (15,6) rectangle (16,5) (2,5) rectangle (3,4) (4,5) rectangle (5,4) (9,5) rectangle (10,4) (13,5) rectangle (14,4) (2,4) rectangle (3,3) (6,4) rectangle (7,3) (7,4) rectangle (8,3) (14,4) rectangle (15,3) (3,3) rectangle (4,2) (5,3) rectangle (6,2) (9,3) rectangle (10,2) (11,3) rectangle (12,2) (3,2) rectangle (4,1) (6,2) rectangle (7,1) (8,2) rectangle (9,1) (12,2) rectangle (13,1) (0,1) rectangle (1,0) (1,1) rectangle (2,0) (10,1) rectangle (11,0); \draw[black!50] (0,0) rectangle (16,16);\end{scope}\end{tikzpicture} & \wrap{\texttt{16 16 cYCCg5AcIGUFCYkgAVI\\mEBpAQigMhBQixEAoCkgRAwQ=}\\$(5^4,4^{11},3)$ $(5^4,4^{11},3)$\\$C_2^3$, order 8} \\
		\midrule
		$(2,17)$ & 74 & \begin{tikzpicture}\begin{scope}[scale=0.235]\fill (0,17) rectangle (1,16) (6,17) rectangle (7,16) (7,17) rectangle (8,16) (8,17) rectangle (9,16) (9,17) rectangle (10,16) (1,16) rectangle (2,15) (6,16) rectangle (7,15) (10,16) rectangle (11,15) (11,16) rectangle (12,15) (12,16) rectangle (13,15) (2,15) rectangle (3,14) (7,15) rectangle (8,14) (10,15) rectangle (11,14) (13,15) rectangle (14,14) (14,15) rectangle (15,14) (3,14) rectangle (4,13) (8,14) rectangle (9,13) (11,14) rectangle (12,13) (13,14) rectangle (14,13) (15,14) rectangle (16,13) (4,13) rectangle (5,12) (9,13) rectangle (10,12) (12,13) rectangle (13,12) (13,13) rectangle (14,12) (16,13) rectangle (17,12) (5,12) rectangle (6,11) (6,12) rectangle (7,11) (14,12) rectangle (15,11) (15,12) rectangle (16,11) (16,12) rectangle (17,11) (0,11) rectangle (1,10) (1,11) rectangle (2,10) (5,11) rectangle (6,10) (13,11) rectangle (14,10) (0,10) rectangle (1,9) (2,10) rectangle (3,9) (12,10) rectangle (13,9) (15,10) rectangle (16,9) (0,9) rectangle (1,8) (3,9) rectangle (4,8) (10,9) rectangle (11,8) (16,9) rectangle (17,8) (0,8) rectangle (1,7) (4,8) rectangle (5,7) (11,8) rectangle (12,7) (14,8) rectangle (15,7) (1,7) rectangle (2,6) (2,7) rectangle (3,6) (8,7) rectangle (9,6) (16,7) rectangle (17,6) (1,6) rectangle (2,5) (3,6) rectangle (4,5) (9,6) rectangle (10,5) (14,6) rectangle (15,5) (1,5) rectangle (2,4) (4,5) rectangle (5,4) (7,5) rectangle (8,4) (15,5) rectangle (16,4) (2,4) rectangle (3,3) (3,4) rectangle (4,3) (4,4) rectangle (5,3) (6,4) rectangle (7,3) (2,3) rectangle (3,2) (5,3) rectangle (6,2) (9,3) rectangle (10,2) (11,3) rectangle (12,2) (3,2) rectangle (4,1) (5,2) rectangle (6,1) (7,2) rectangle (8,1) (12,2) rectangle (13,1) (4,1) rectangle (5,0) (5,1) rectangle (6,0) (8,1) rectangle (9,0) (10,1) rectangle (11,0); \draw[black!50] (0,0) rectangle (17,17);\end{scope}\end{tikzpicture} & \wrap{\texttt{17 17 wQOEOBCSQUgFIRMM+AiIAkg\\JBCOQGARUECIJiAsAiQJUCDAFAA==}\\$(5^6,4^{11})$ $(5^6,4^{11})$\\$C_2\times S_3^2$, order 72} \\
		\midrule
		$(2,18)$ & 81 & \begin{tikzpicture}\begin{scope}[scale=0.222]\fill (0,18) rectangle (1,17) (1,18) rectangle (2,17) (9,18) rectangle (10,17) (10,18) rectangle (11,17) (11,18) rectangle (12,17) (0,17) rectangle (1,16) (2,17) rectangle (3,16) (12,17) rectangle (13,16) (13,17) rectangle (14,16) (14,17) rectangle (15,16) (1,16) rectangle (2,15) (2,16) rectangle (3,15) (15,16) rectangle (16,15) (16,16) rectangle (17,15) (17,16) rectangle (18,15) (3,15) rectangle (4,14) (4,15) rectangle (5,14) (9,15) rectangle (10,14) (12,15) rectangle (13,14) (15,15) rectangle (16,14) (3,14) rectangle (4,13) (5,14) rectangle (6,13) (10,14) rectangle (11,13) (13,14) rectangle (14,13) (16,14) rectangle (17,13) (4,13) rectangle (5,12) (5,13) rectangle (6,12) (11,13) rectangle (12,12) (14,13) rectangle (15,12) (17,13) rectangle (18,12) (6,12) rectangle (7,11) (7,12) rectangle (8,11) (10,12) rectangle (11,11) (14,12) rectangle (15,11) (15,12) rectangle (16,11) (6,11) rectangle (7,10) (8,11) rectangle (9,10) (9,11) rectangle (10,10) (13,11) rectangle (14,10) (17,11) rectangle (18,10) (7,10) rectangle (8,9) (8,10) rectangle (9,9) (11,10) rectangle (12,9) (12,10) rectangle (13,9) (16,10) rectangle (17,9) (0,9) rectangle (1,8) (3,9) rectangle (4,8) (7,9) rectangle (8,8) (17,9) rectangle (18,8) (0,8) rectangle (1,7) (4,8) rectangle (5,7) (6,8) rectangle (7,7) (16,8) rectangle (17,7) (0,7) rectangle (1,6) (5,7) rectangle (6,6) (8,7) rectangle (9,6) (15,7) rectangle (16,6) (1,6) rectangle (2,5) (3,6) rectangle (4,5) (8,6) rectangle (9,5) (14,6) rectangle (15,5) (1,5) rectangle (2,4) (4,5) rectangle (5,4) (7,5) rectangle (8,4) (13,5) rectangle (14,4) (1,4) rectangle (2,3) (5,4) rectangle (6,3) (6,4) rectangle (7,3) (12,4) rectangle (13,3) (2,3) rectangle (3,2) (3,3) rectangle (4,2) (6,3) rectangle (7,2) (11,3) rectangle (12,2) (2,2) rectangle (3,1) (4,2) rectangle (5,1) (8,2) rectangle (9,1) (10,2) rectangle (11,1) (2,1) rectangle (3,0) (5,1) rectangle (6,0) (7,1) rectangle (8,0) (9,1) rectangle (10,0); \draw[black!50] (0,0) rectangle (18,18);\end{scope}\end{tikzpicture} & \wrap{\texttt{18 18 Aw4UwGEAOIYkKCTBIAlMDNCIg\\BklAhgFUEggCkFIgiAGARMCFAWQCgA=}\\$(5^9,4^9)$ $(5^9,4^9)$\\$((C_3^2\rtimes C_3)\rtimes C_2^2)\times C_2$, order 216} \\
		\midrule
		$(2,19)$ & 88 & \begin{tikzpicture}\begin{scope}[scale=0.211]\fill (0,19) rectangle (1,18) (1,19) rectangle (2,18) (2,19) rectangle (3,18) (12,19) rectangle (13,18) (13,19) rectangle (14,18) (0,18) rectangle (1,17) (3,18) rectangle (4,17) (4,18) rectangle (5,17) (14,18) rectangle (15,17) (15,18) rectangle (16,17) (0,17) rectangle (1,16) (5,17) rectangle (6,16) (6,17) rectangle (7,16) (16,17) rectangle (17,16) (17,17) rectangle (18,16) (1,16) rectangle (2,15) (5,16) rectangle (6,15) (7,16) rectangle (8,15) (14,16) rectangle (15,15) (18,16) rectangle (19,15) (1,15) rectangle (2,14) (8,15) rectangle (9,14) (9,15) rectangle (10,14) (15,15) rectangle (16,14) (16,15) rectangle (17,14) (2,14) rectangle (3,13) (3,14) rectangle (4,13) (10,14) rectangle (11,13) (16,14) rectangle (17,13) (18,14) rectangle (19,13) (2,13) rectangle (3,12) (8,13) rectangle (9,12) (11,13) rectangle (12,12) (14,13) rectangle (15,12) (17,13) rectangle (18,12) (3,12) rectangle (4,11) (7,12) rectangle (8,11) (9,12) rectangle (10,11) (12,12) rectangle (13,11) (17,12) rectangle (18,11) (4,11) rectangle (5,10) (6,11) rectangle (7,10) (8,11) rectangle (9,10) (12,11) rectangle (13,10) (18,11) rectangle (19,10) (4,10) rectangle (5,9) (7,10) rectangle (8,9) (11,10) rectangle (12,9) (13,10) rectangle (14,9) (16,10) rectangle (17,9) (5,9) rectangle (6,8) (10,9) rectangle (11,8) (11,9) rectangle (12,8) (12,9) rectangle (13,8) (15,9) rectangle (16,8) (6,8) rectangle (7,7) (9,8) rectangle (10,7) (10,8) rectangle (11,7) (13,8) rectangle (14,7) (14,8) rectangle (15,7) (0,7) rectangle (1,6) (7,7) rectangle (8,6) (8,7) rectangle (9,6) (10,7) rectangle (11,6) (0,6) rectangle (1,5) (9,6) rectangle (10,5) (11,6) rectangle (12,5) (18,6) rectangle (19,5) (1,5) rectangle (2,4) (3,5) rectangle (4,4) (6,5) rectangle (7,4) (11,5) rectangle (12,4) (1,4) rectangle (2,3) (4,4) rectangle (5,3) (10,4) rectangle (11,3) (17,4) rectangle (18,3) (2,3) rectangle (3,2) (4,3) rectangle (5,2) (5,3) rectangle (6,2) (9,3) rectangle (10,2) (2,2) rectangle (3,1) (6,2) rectangle (7,1) (7,2) rectangle (8,1) (15,2) rectangle (16,1) (3,1) rectangle (4,0) (5,1) rectangle (6,0) (8,1) rectangle (9,0) (13,1) rectangle (14,0); \draw[black!50] (0,0) rectangle (19,19);\end{scope}\end{tikzpicture} & \wrap{\texttt{19 19 BzDIAEYYwESBKDAYBoISJAlRQlARh\\EQJCCeAzBBYgAAFKiFAgkA0AiAGBEoIAA==}\\$(5^{12},4^7)$ $(5^{12},4^7)$\\$S_4\times S_3$, order 144} \\
		\midrule
		$(2,20)$ & 96 & \begin{tikzpicture}\begin{scope}[scale=0.2]\fill (0,20) rectangle (1,19) (1,20) rectangle (2,19) (2,20) rectangle (3,19) (3,20) rectangle (4,19) (16,20) rectangle (17,19) (0,19) rectangle (1,18) (4,19) rectangle (5,18) (5,19) rectangle (6,18) (6,19) rectangle (7,18) (17,19) rectangle (18,18) (0,18) rectangle (1,17) (7,18) rectangle (8,17) (8,18) rectangle (9,17) (9,18) rectangle (10,17) (18,18) rectangle (19,17) (0,17) rectangle (1,16) (10,17) rectangle (11,16) (11,17) rectangle (12,16) (12,17) rectangle (13,16) (19,17) rectangle (20,16) (1,16) rectangle (2,15) (4,16) rectangle (5,15) (7,16) rectangle (8,15) (13,16) rectangle (14,15) (19,16) rectangle (20,15) (1,15) rectangle (2,14) (5,15) rectangle (6,14) (10,15) rectangle (11,14) (14,15) rectangle (15,14) (18,15) rectangle (19,14) (1,14) rectangle (2,13) (8,14) rectangle (9,13) (11,14) rectangle (12,13) (15,14) rectangle (16,13) (17,14) rectangle (18,13) (2,13) rectangle (3,12) (4,13) rectangle (5,12) (12,13) rectangle (13,12) (15,13) rectangle (16,12) (18,13) rectangle (19,12) (2,12) rectangle (3,11) (6,12) rectangle (7,11) (8,12) rectangle (9,11) (14,12) rectangle (15,11) (19,12) rectangle (20,11) (2,11) rectangle (3,10) (9,11) rectangle (10,10) (10,11) rectangle (11,10) (13,11) rectangle (14,10) (17,11) rectangle (18,10) (3,10) rectangle (4,9) (5,10) rectangle (6,9) (9,10) rectangle (10,9) (15,10) rectangle (16,9) (19,10) rectangle (20,9) (3,9) rectangle (4,8) (6,9) rectangle (7,8) (11,9) rectangle (12,8) (13,9) rectangle (14,8) (18,9) rectangle (19,8) (3,8) rectangle (4,7) (7,8) rectangle (8,7) (12,8) rectangle (13,7) (14,8) rectangle (15,7) (17,8) rectangle (18,7) (4,7) rectangle (5,6) (9,7) rectangle (10,6) (11,7) rectangle (12,6) (14,7) rectangle (15,6) (16,7) rectangle (17,6) (5,6) rectangle (6,5) (8,6) rectangle (9,5) (12,6) rectangle (13,5) (13,6) rectangle (14,5) (16,6) rectangle (17,5) (6,5) rectangle (7,4) (7,5) rectangle (8,4) (10,5) rectangle (11,4) (15,5) rectangle (16,4) (16,5) rectangle (17,4) (0,4) rectangle (1,3) (13,4) rectangle (14,3) (14,4) rectangle (15,3) (15,4) rectangle (16,3) (1,3) rectangle (2,2) (6,3) rectangle (7,2) (9,3) rectangle (10,2) (12,3) rectangle (13,2) (2,2) rectangle (3,1) (5,2) rectangle (6,1) (7,2) rectangle (8,1) (11,2) rectangle (12,1) (3,1) rectangle (4,0) (4,1) rectangle (5,0) (8,1) rectangle (9,0) (10,1) rectangle (11,0); \draw[black!50] (0,0) rectangle (20,20);\end{scope}\end{tikzpicture} & \wrap{\texttt{20 20 DwARByCBAxTAgZIgKE\\JEAolCAUlEQUhgIiiCiIRCiFA\\CoRQgMQFMGAHgICQBpAiAUQA=}\\$(5^{16},4^4)$ $(5^{16},4^4)$\\$((((C_2^4\rtimes C_2)\rtimes C_2)\rtimes C_3^2)\rtimes C_2)\rtimes C_2$, order 2304} \\
		\midrule
		$(2,21)$ & 105 & \begin{tikzpicture}\begin{scope}[scale=0.19]\fill (0,21) rectangle (1,20) (3,21) rectangle (4,20) (4,21) rectangle (5,20) (9,21) rectangle (10,20) (11,21) rectangle (12,20) (1,20) rectangle (2,19) (4,20) rectangle (5,19) (5,20) rectangle (6,19) (10,20) rectangle (11,19) (12,20) rectangle (13,19) (2,19) rectangle (3,18) (5,19) rectangle (6,18) (6,19) rectangle (7,18) (11,19) rectangle (12,18) (13,19) rectangle (14,18) (3,18) rectangle (4,17) (6,18) rectangle (7,17) (7,18) rectangle (8,17) (12,18) rectangle (13,17) (14,18) rectangle (15,17) (4,17) rectangle (5,16) (7,17) rectangle (8,16) (8,17) rectangle (9,16) (13,17) rectangle (14,16) (15,17) rectangle (16,16) (5,16) rectangle (6,15) (8,16) rectangle (9,15) (9,16) rectangle (10,15) (14,16) rectangle (15,15) (16,16) rectangle (17,15) (6,15) rectangle (7,14) (9,15) rectangle (10,14) (10,15) rectangle (11,14) (15,15) rectangle (16,14) (17,15) rectangle (18,14) (7,14) rectangle (8,13) (10,14) rectangle (11,13) (11,14) rectangle (12,13) (16,14) rectangle (17,13) (18,14) rectangle (19,13) (8,13) rectangle (9,12) (11,13) rectangle (12,12) (12,13) rectangle (13,12) (17,13) rectangle (18,12) (19,13) rectangle (20,12) (9,12) rectangle (10,11) (12,12) rectangle (13,11) (13,12) rectangle (14,11) (18,12) rectangle (19,11) (20,12) rectangle (21,11) (0,11) rectangle (1,10) (10,11) rectangle (11,10) (13,11) rectangle (14,10) (14,11) rectangle (15,10) (19,11) rectangle (20,10) (1,10) rectangle (2,9) (11,10) rectangle (12,9) (14,10) rectangle (15,9) (15,10) rectangle (16,9) (20,10) rectangle (21,9) (0,9) rectangle (1,8) (2,9) rectangle (3,8) (12,9) rectangle (13,8) (15,9) rectangle (16,8) (16,9) rectangle (17,8) (1,8) rectangle (2,7) (3,8) rectangle (4,7) (13,8) rectangle (14,7) (16,8) rectangle (17,7) (17,8) rectangle (18,7) (2,7) rectangle (3,6) (4,7) rectangle (5,6) (14,7) rectangle (15,6) (17,7) rectangle (18,6) (18,7) rectangle (19,6) (3,6) rectangle (4,5) (5,6) rectangle (6,5) (15,6) rectangle (16,5) (18,6) rectangle (19,5) (19,6) rectangle (20,5) (4,5) rectangle (5,4) (6,5) rectangle (7,4) (16,5) rectangle (17,4) (19,5) rectangle (20,4) (20,5) rectangle (21,4) (0,4) rectangle (1,3) (5,4) rectangle (6,3) (7,4) rectangle (8,3) (17,4) rectangle (18,3) (20,4) rectangle (21,3) (0,3) rectangle (1,2) (1,3) rectangle (2,2) (6,3) rectangle (7,2) (8,3) rectangle (9,2) (18,3) rectangle (19,2) (1,2) rectangle (2,1) (2,2) rectangle (3,1) (7,2) rectangle (8,1) (9,2) rectangle (10,1) (19,2) rectangle (20,1) (2,1) rectangle (3,0) (3,1) rectangle (4,0) (8,1) rectangle (9,0) (10,1) rectangle (11,0) (20,1) rectangle (21,0); \draw[black!50] (0,0) rectangle (21,21);\end{scope}\end{tikzpicture} & \wrap{\texttt{21 21 GQpAhgKQoQBkKAAZCkCGA\\pChAGQoABkKQIYGkCEBZFgAGRRAB\\gWQQQFkUAA5FEAOBRBDAcRQAAE=}\\$(5^{21})$ $(5^{21})$\\$\operatorname{PSL}(3,4)\rtimes D_6$, order 241920} \\
		\midrule
		$(2,22)$ & 108 & \begin{tikzpicture}\begin{scope}[scale=0.182]\fill (1,22) rectangle (2,21) (2,22) rectangle (3,21) (3,22) rectangle (4,21) (4,22) rectangle (5,21) (5,22) rectangle (6,21) (6,22) rectangle (7,21) (0,21) rectangle (1,20) (1,21) rectangle (2,20) (0,20) rectangle (1,19) (2,20) rectangle (3,19) (7,20) rectangle (8,19) (8,20) rectangle (9,19) (9,20) rectangle (10,19) (0,19) rectangle (1,18) (3,19) rectangle (4,18) (10,19) rectangle (11,18) (11,19) rectangle (12,18) (12,19) rectangle (13,18) (0,18) rectangle (1,17) (4,18) rectangle (5,17) (13,18) rectangle (14,17) (14,18) rectangle (15,17) (15,18) rectangle (16,17) (0,17) rectangle (1,16) (5,17) rectangle (6,16) (16,17) rectangle (17,16) (17,17) rectangle (18,16) (18,17) rectangle (19,16) (0,16) rectangle (1,15) (6,16) rectangle (7,15) (19,16) rectangle (20,15) (20,16) rectangle (21,15) (21,16) rectangle (22,15) (2,15) rectangle (3,14) (10,15) rectangle (11,14) (13,15) rectangle (14,14) (16,15) rectangle (17,14) (19,15) rectangle (20,14) (2,14) rectangle (3,13) (12,14) rectangle (13,13) (15,14) rectangle (16,13) (18,14) rectangle (19,13) (21,14) rectangle (22,13) (2,13) rectangle (3,12) (11,13) rectangle (12,12) (14,13) rectangle (15,12) (17,13) rectangle (18,12) (20,13) rectangle (21,12) (3,12) rectangle (4,11) (7,12) rectangle (8,11) (13,12) rectangle (14,11) (18,12) rectangle (19,11) (20,12) rectangle (21,11) (3,11) rectangle (4,10) (9,11) rectangle (10,10) (15,11) rectangle (16,10) (17,11) rectangle (18,10) (19,11) rectangle (20,10) (3,10) rectangle (4,9) (8,10) rectangle (9,9) (14,10) rectangle (15,9) (16,10) rectangle (17,9) (21,10) rectangle (22,9) (4,9) rectangle (5,8) (7,9) rectangle (8,8) (10,9) rectangle (11,8) (17,9) rectangle (18,8) (21,9) rectangle (22,8) (4,8) rectangle (5,7) (9,8) rectangle (10,7) (12,8) rectangle (13,7) (16,8) rectangle (17,7) (20,8) rectangle (21,7) (4,7) rectangle (5,6) (8,7) rectangle (9,6) (11,7) rectangle (12,6) (18,7) rectangle (19,6) (19,7) rectangle (20,6) (5,6) rectangle (6,5) (7,6) rectangle (8,5) (12,6) rectangle (13,5) (14,6) rectangle (15,5) (19,6) rectangle (20,5) (5,5) rectangle (6,4) (9,5) rectangle (10,4) (11,5) rectangle (12,4) (13,5) rectangle (14,4) (21,5) rectangle (22,4) (5,4) rectangle (6,3) (8,4) rectangle (9,3) (10,4) rectangle (11,3) (15,4) rectangle (16,3) (20,4) rectangle (21,3) (6,3) rectangle (7,2) (7,3) rectangle (8,2) (11,3) rectangle (12,2) (15,3) rectangle (16,2) (16,3) rectangle (17,2) (6,2) rectangle (7,1) (9,2) rectangle (10,1) (10,2) rectangle (11,1) (14,2) rectangle (15,1) (18,2) rectangle (19,1) (6,1) rectangle (7,0) (8,1) rectangle (9,0) (12,1) rectangle (13,0) (13,1) rectangle (14,0) (17,1) rectangle (18,0); \draw[black!50] (0,0) rectangle (22,22);\end{scope}\end{tikzpicture} & \wrap{\texttt{22 22 fgDAAABQOAAkcAAR4EAIwBEE\\gBOQJASQJAGShAhCIQgqCEEhJIEIIR\\FBJDCgUAiICghSCAEjBkBGBFCMAA==}\\$(6,2,5^{20})$ $(6,2,5^{20})$\\$S_3\times S_5$, order 720} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.182]\fill (1,22) rectangle (2,21) (2,22) rectangle (3,21) (3,22) rectangle (4,21) (4,22) rectangle (5,21) (5,22) rectangle (6,21) (6,22) rectangle (7,21) (0,21) rectangle (1,20) (2,21) rectangle (3,20) (0,20) rectangle (1,19) (1,20) rectangle (2,19) (7,20) rectangle (8,19) (8,20) rectangle (9,19) (9,20) rectangle (10,19) (0,19) rectangle (1,18) (3,19) rectangle (4,18) (10,19) rectangle (11,18) (11,19) rectangle (12,18) (12,19) rectangle (13,18) (0,18) rectangle (1,17) (4,18) rectangle (5,17) (13,18) rectangle (14,17) (14,18) rectangle (15,17) (15,18) rectangle (16,17) (0,17) rectangle (1,16) (5,17) rectangle (6,16) (16,17) rectangle (17,16) (17,17) rectangle (18,16) (18,17) rectangle (19,16) (0,16) rectangle (1,15) (6,16) rectangle (7,15) (19,16) rectangle (20,15) (20,16) rectangle (21,15) (21,16) rectangle (22,15) (2,15) rectangle (3,14) (10,15) rectangle (11,14) (13,15) rectangle (14,14) (16,15) rectangle (17,14) (19,15) rectangle (20,14) (2,14) rectangle (3,13) (11,14) rectangle (12,13) (14,14) rectangle (15,13) (17,14) rectangle (18,13) (20,14) rectangle (21,13) (2,13) rectangle (3,12) (12,13) rectangle (13,12) (15,13) rectangle (16,12) (18,13) rectangle (19,12) (21,13) rectangle (22,12) (3,12) rectangle (4,11) (7,12) rectangle (8,11) (15,12) rectangle (16,11) (16,12) rectangle (17,11) (20,12) rectangle (21,11) (3,11) rectangle (4,10) (8,11) rectangle (9,10) (14,11) rectangle (15,10) (18,11) rectangle (19,10) (19,11) rectangle (20,10) (3,10) rectangle (4,9) (9,10) rectangle (10,9) (13,10) rectangle (14,9) (17,10) rectangle (18,9) (21,10) rectangle (22,9) (4,9) rectangle (5,8) (7,9) rectangle (8,8) (12,9) rectangle (13,8) (17,9) rectangle (18,8) (19,9) rectangle (20,8) (4,8) rectangle (5,7) (8,8) rectangle (9,7) (11,8) rectangle (12,7) (16,8) rectangle (17,7) (21,8) rectangle (22,7) (4,7) rectangle (5,6) (9,7) rectangle (10,6) (10,7) rectangle (11,6) (18,7) rectangle (19,6) (20,7) rectangle (21,6) (5,6) rectangle (6,5) (7,6) rectangle (8,5) (10,6) rectangle (11,5) (14,6) rectangle (15,5) (21,6) rectangle (22,5) (5,5) rectangle (6,4) (8,5) rectangle (9,4) (12,5) rectangle (13,4) (13,5) rectangle (14,4) (20,5) rectangle (21,4) (5,4) rectangle (6,3) (9,4) rectangle (10,3) (11,4) rectangle (12,3) (15,4) rectangle (16,3) (19,4) rectangle (20,3) (6,3) rectangle (7,2) (7,3) rectangle (8,2) (11,3) rectangle (12,2) (13,3) rectangle (14,2) (18,3) rectangle (19,2) (6,2) rectangle (7,1) (8,2) rectangle (9,1) (10,2) rectangle (11,1) (15,2) rectangle (16,1) (17,2) rectangle (18,1) (6,1) rectangle (7,0) (9,1) rectangle (10,0) (12,1) rectangle (13,0) (14,1) rectangle (15,0) (16,1) rectangle (17,0); \draw[black!50] (0,0) rectangle (22,22);\end{scope}\end{tikzpicture} & \wrap{\texttt{22 22 fgBAAQAwOAAkcAAR4EAIwBEE\\gBOQJARIEgEkiQgYIQQxCCIiJIQCkR\\BCGFCgRCBIDASiiACjEECFApBUAA==}\\$(6,2,5^{20})$ $(6,2,5^{20})$\\$S_3\times S_4$, order 144} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.182]\fill (1,22) rectangle (2,21) (2,22) rectangle (3,21) (3,22) rectangle (4,21) (4,22) rectangle (5,21) (5,22) rectangle (6,21) (6,22) rectangle (7,21) (0,21) rectangle (1,20) (2,21) rectangle (3,20) (0,20) rectangle (1,19) (1,20) rectangle (2,19) (7,20) rectangle (8,19) (8,20) rectangle (9,19) (9,20) rectangle (10,19) (0,19) rectangle (1,18) (3,19) rectangle (4,18) (10,19) rectangle (11,18) (11,19) rectangle (12,18) (12,19) rectangle (13,18) (0,18) rectangle (1,17) (4,18) rectangle (5,17) (13,18) rectangle (14,17) (14,18) rectangle (15,17) (15,18) rectangle (16,17) (0,17) rectangle (1,16) (5,17) rectangle (6,16) (16,17) rectangle (17,16) (17,17) rectangle (18,16) (18,17) rectangle (19,16) (0,16) rectangle (1,15) (6,16) rectangle (7,15) (19,16) rectangle (20,15) (20,16) rectangle (21,15) (21,16) rectangle (22,15) (1,15) rectangle (2,14) (10,15) rectangle (11,14) (13,15) rectangle (14,14) (16,15) rectangle (17,14) (19,15) rectangle (20,14) (1,14) rectangle (2,13) (11,14) rectangle (12,13) (14,14) rectangle (15,13) (17,14) rectangle (18,13) (20,14) rectangle (21,13) (2,13) rectangle (3,12) (12,13) rectangle (13,12) (15,13) rectangle (16,12) (18,13) rectangle (19,12) (21,13) rectangle (22,12) (3,12) rectangle (4,11) (7,12) rectangle (8,11) (15,12) rectangle (16,11) (17,12) rectangle (18,11) (19,12) rectangle (20,11) (3,11) rectangle (4,10) (8,11) rectangle (9,10) (14,11) rectangle (15,10) (16,11) rectangle (17,10) (21,11) rectangle (22,10) (3,10) rectangle (4,9) (9,10) rectangle (10,9) (13,10) rectangle (14,9) (18,10) rectangle (19,9) (20,10) rectangle (21,9) (4,9) rectangle (5,8) (7,9) rectangle (8,8) (12,9) rectangle (13,8) (16,9) rectangle (17,8) (20,9) rectangle (21,8) (4,8) rectangle (5,7) (8,8) rectangle (9,7) (11,8) rectangle (12,7) (18,8) rectangle (19,7) (19,8) rectangle (20,7) (4,7) rectangle (5,6) (9,7) rectangle (10,6) (10,7) rectangle (11,6) (17,7) rectangle (18,6) (21,7) rectangle (22,6) (5,6) rectangle (6,5) (7,6) rectangle (8,5) (11,6) rectangle (12,5) (13,6) rectangle (14,5) (21,6) rectangle (22,5) (5,5) rectangle (6,4) (8,5) rectangle (9,4) (10,5) rectangle (11,4) (15,5) rectangle (16,4) (20,5) rectangle (21,4) (5,4) rectangle (6,3) (9,4) rectangle (10,3) (12,4) rectangle (13,3) (14,4) rectangle (15,3) (19,4) rectangle (20,3) (6,3) rectangle (7,2) (7,3) rectangle (8,2) (10,3) rectangle (11,2) (14,3) rectangle (15,2) (18,3) rectangle (19,2) (6,2) rectangle (7,1) (8,2) rectangle (9,1) (12,2) rectangle (13,1) (13,2) rectangle (14,1) (17,2) rectangle (18,1) (6,1) rectangle (7,0) (9,1) rectangle (10,0) (11,1) rectangle (12,0) (15,1) rectangle (16,0) (16,1) rectangle (17,0); \draw[black!50] (0,0) rectangle (22,22);\end{scope}\end{tikzpicture} & \wrap{\texttt{22 22 fgBAAQAwOAAkcAAR4EAIwBEE\\gAuQJAJIEgEkiQioIASFCCIUJEQEkc\\BAGIigKCBIIQQihQATEUAxApBiAA==*}\\$(6,2,5^{20})$ $(6,4,3,5^{19})$\\$S_4$, order 24} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.182]\fill (1,22) rectangle (2,21) (2,22) rectangle (3,21) (3,22) rectangle (4,21) (4,22) rectangle (5,21) (5,22) rectangle (6,21) (6,22) rectangle (7,21) (0,21) rectangle (1,20) (1,21) rectangle (2,20) (0,20) rectangle (1,19) (2,20) rectangle (3,19) (7,20) rectangle (8,19) (8,20) rectangle (9,19) (9,20) rectangle (10,19) (0,19) rectangle (1,18) (3,19) rectangle (4,18) (10,19) rectangle (11,18) (11,19) rectangle (12,18) (12,19) rectangle (13,18) (0,18) rectangle (1,17) (4,18) rectangle (5,17) (13,18) rectangle (14,17) (14,18) rectangle (15,17) (15,18) rectangle (16,17) (0,17) rectangle (1,16) (5,17) rectangle (6,16) (16,17) rectangle (17,16) (17,17) rectangle (18,16) (18,17) rectangle (19,16) (0,16) rectangle (1,15) (6,16) rectangle (7,15) (19,16) rectangle (20,15) (20,16) rectangle (21,15) (21,16) rectangle (22,15) (1,15) rectangle (2,14) (10,15) rectangle (11,14) (13,15) rectangle (14,14) (16,15) rectangle (17,14) (19,15) rectangle (20,14) (1,14) rectangle (2,13) (11,14) rectangle (12,13) (14,14) rectangle (15,13) (17,14) rectangle (18,13) (20,14) rectangle (21,13) (2,13) rectangle (3,12) (12,13) rectangle (13,12) (15,13) rectangle (16,12) (18,13) rectangle (19,12) (21,13) rectangle (22,12) (3,12) rectangle (4,11) (7,12) rectangle (8,11) (13,12) rectangle (14,11) (18,12) rectangle (19,11) (20,12) rectangle (21,11) (3,11) rectangle (4,10) (8,11) rectangle (9,10) (15,11) rectangle (16,10) (17,11) rectangle (18,10) (19,11) rectangle (20,10) (3,10) rectangle (4,9) (9,10) rectangle (10,9) (14,10) rectangle (15,9) (16,10) rectangle (17,9) (21,10) rectangle (22,9) (4,9) rectangle (5,8) (7,9) rectangle (8,8) (10,9) rectangle (11,8) (17,9) rectangle (18,8) (21,9) rectangle (22,8) (4,8) rectangle (5,7) (8,8) rectangle (9,7) (12,8) rectangle (13,7) (16,8) rectangle (17,7) (20,8) rectangle (21,7) (4,7) rectangle (5,6) (9,7) rectangle (10,6) (11,7) rectangle (12,6) (18,7) rectangle (19,6) (19,7) rectangle (20,6) (5,6) rectangle (6,5) (7,6) rectangle (8,5) (12,6) rectangle (13,5) (14,6) rectangle (15,5) (19,6) rectangle (20,5) (5,5) rectangle (6,4) (8,5) rectangle (9,4) (11,5) rectangle (12,4) (13,5) rectangle (14,4) (21,5) rectangle (22,4) (5,4) rectangle (6,3) (9,4) rectangle (10,3) (10,4) rectangle (11,3) (15,4) rectangle (16,3) (20,4) rectangle (21,3) (6,3) rectangle (7,2) (7,3) rectangle (8,2) (11,3) rectangle (12,2) (15,3) rectangle (16,2) (16,3) rectangle (17,2) (6,2) rectangle (7,1) (8,2) rectangle (9,1) (10,2) rectangle (11,1) (14,2) rectangle (15,1) (18,2) rectangle (19,1) (6,1) rectangle (7,0) (9,1) rectangle (10,0) (12,1) rectangle (13,0) (13,1) rectangle (14,0) (17,1) rectangle (18,0); \draw[black!50] (0,0) rectangle (22,22);\end{scope}\end{tikzpicture} & \wrap{\texttt{22 22 fgDAAABQOAAkcAAR4EAIwBEE\\gAuQJAJIEgEkiQhCIQQqCEIhJIEIER\\FBKDCgUAhICghiCAEjBkBFBJCMAA==*}\\$(6,2,5^{20})$ $(6,4,3,5^{19})$\\$S_4$, order 24} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.182]\fill (1,22) rectangle (2,21) (2,22) rectangle (3,21) (3,22) rectangle (4,21) (4,22) rectangle (5,21) (5,22) rectangle (6,21) (6,22) rectangle (7,21) (0,21) rectangle (1,20) (1,21) rectangle (2,20) (7,21) rectangle (8,20) (8,21) rectangle (9,20) (0,20) rectangle (1,19) (2,20) rectangle (3,19) (9,20) rectangle (10,19) (0,19) rectangle (1,18) (3,19) rectangle (4,18) (10,19) rectangle (11,18) (11,19) rectangle (12,18) (12,19) rectangle (13,18) (0,18) rectangle (1,17) (4,18) rectangle (5,17) (13,18) rectangle (14,17) (14,18) rectangle (15,17) (15,18) rectangle (16,17) (0,17) rectangle (1,16) (5,17) rectangle (6,16) (16,17) rectangle (17,16) (17,17) rectangle (18,16) (18,17) rectangle (19,16) (0,16) rectangle (1,15) (6,16) rectangle (7,15) (19,16) rectangle (20,15) (20,16) rectangle (21,15) (21,16) rectangle (22,15) (1,15) rectangle (2,14) (11,15) rectangle (12,14) (14,15) rectangle (15,14) (17,15) rectangle (18,14) (20,15) rectangle (21,14) (1,14) rectangle (2,13) (10,14) rectangle (11,13) (13,14) rectangle (14,13) (16,14) rectangle (17,13) (19,14) rectangle (20,13) (2,13) rectangle (3,12) (12,13) rectangle (13,12) (15,13) rectangle (16,12) (18,13) rectangle (19,12) (21,13) rectangle (22,12) (3,12) rectangle (4,11) (8,12) rectangle (9,11) (14,12) rectangle (15,11) (18,12) rectangle (19,11) (19,12) rectangle (20,11) (3,11) rectangle (4,10) (7,11) rectangle (8,10) (13,11) rectangle (14,10) (17,11) rectangle (18,10) (21,11) rectangle (22,10) (3,10) rectangle (4,9) (9,10) rectangle (10,9) (15,10) rectangle (16,9) (16,10) rectangle (17,9) (20,10) rectangle (21,9) (4,9) rectangle (5,8) (8,9) rectangle (9,8) (11,9) rectangle (12,8) (16,9) rectangle (17,8) (21,9) rectangle (22,8) (4,8) rectangle (5,7) (7,8) rectangle (8,7) (10,8) rectangle (11,7) (18,8) rectangle (19,7) (20,8) rectangle (21,7) (4,7) rectangle (5,6) (9,7) rectangle (10,6) (12,7) rectangle (13,6) (17,7) rectangle (18,6) (19,7) rectangle (20,6) (5,6) rectangle (6,5) (8,6) rectangle (9,5) (12,6) rectangle (13,5) (13,6) rectangle (14,5) (20,6) rectangle (21,5) (5,5) rectangle (6,4) (7,5) rectangle (8,4) (11,5) rectangle (12,4) (15,5) rectangle (16,4) (19,5) rectangle (20,4) (5,4) rectangle (6,3) (9,4) rectangle (10,3) (10,4) rectangle (11,3) (14,4) rectangle (15,3) (21,4) rectangle (22,3) (6,3) rectangle (7,2) (8,3) rectangle (9,2) (10,3) rectangle (11,2) (15,3) rectangle (16,2) (17,3) rectangle (18,2) (6,2) rectangle (7,1) (7,2) rectangle (8,1) (12,2) rectangle (13,1) (14,2) rectangle (15,1) (16,2) rectangle (17,1) (6,1) rectangle (7,0) (9,1) rectangle (10,0) (11,1) rectangle (12,0) (13,1) rectangle (14,0) (18,1) rectangle (19,0); \draw[black!50] (0,0) rectangle (22,22);\end{scope}\end{tikzpicture} & \wrap{\texttt{22 22 fgDAYABQIAAkcAAR4EAIwBEE\\gAsgSQIkCQEkiRDEIIKICIIRREIISU\\BBSCggMRAoIgJiBAIVCsBQAZAKAQ==}\\$(6,4,3,5^{19})$ $(6,4,3,5^{19})$\\$D_4\times C_2$, order 16} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.182]\fill (1,22) rectangle (2,21) (2,22) rectangle (3,21) (3,22) rectangle (4,21) (4,22) rectangle (5,21) (5,22) rectangle (6,21) (6,22) rectangle (7,21) (0,21) rectangle (1,20) (2,21) rectangle (3,20) (7,21) rectangle (8,20) (8,21) rectangle (9,20) (0,20) rectangle (1,19) (1,20) rectangle (2,19) (9,20) rectangle (10,19) (0,19) rectangle (1,18) (3,19) rectangle (4,18) (10,19) rectangle (11,18) (11,19) rectangle (12,18) (12,19) rectangle (13,18) (0,18) rectangle (1,17) (4,18) rectangle (5,17) (13,18) rectangle (14,17) (14,18) rectangle (15,17) (15,18) rectangle (16,17) (0,17) rectangle (1,16) (5,17) rectangle (6,16) (16,17) rectangle (17,16) (17,17) rectangle (18,16) (18,17) rectangle (19,16) (0,16) rectangle (1,15) (6,16) rectangle (7,15) (19,16) rectangle (20,15) (20,16) rectangle (21,15) (21,16) rectangle (22,15) (1,15) rectangle (2,14) (11,15) rectangle (12,14) (14,15) rectangle (15,14) (17,15) rectangle (18,14) (20,15) rectangle (21,14) (1,14) rectangle (2,13) (10,14) rectangle (11,13) (13,14) rectangle (14,13) (16,14) rectangle (17,13) (19,14) rectangle (20,13) (2,13) rectangle (3,12) (12,13) rectangle (13,12) (15,13) rectangle (16,12) (18,13) rectangle (19,12) (21,13) rectangle (22,12) (3,12) rectangle (4,11) (8,12) rectangle (9,11) (14,12) rectangle (15,11) (18,12) rectangle (19,11) (19,12) rectangle (20,11) (3,11) rectangle (4,10) (7,11) rectangle (8,10) (13,11) rectangle (14,10) (17,11) rectangle (18,10) (21,11) rectangle (22,10) (3,10) rectangle (4,9) (9,10) rectangle (10,9) (15,10) rectangle (16,9) (16,10) rectangle (17,9) (20,10) rectangle (21,9) (4,9) rectangle (5,8) (8,9) rectangle (9,8) (11,9) rectangle (12,8) (16,9) rectangle (17,8) (21,9) rectangle (22,8) (4,8) rectangle (5,7) (7,8) rectangle (8,7) (10,8) rectangle (11,7) (18,8) rectangle (19,7) (20,8) rectangle (21,7) (4,7) rectangle (5,6) (9,7) rectangle (10,6) (12,7) rectangle (13,6) (17,7) rectangle (18,6) (19,7) rectangle (20,6) (5,6) rectangle (6,5) (8,6) rectangle (9,5) (12,6) rectangle (13,5) (13,6) rectangle (14,5) (20,6) rectangle (21,5) (5,5) rectangle (6,4) (7,5) rectangle (8,4) (11,5) rectangle (12,4) (15,5) rectangle (16,4) (19,5) rectangle (20,4) (5,4) rectangle (6,3) (9,4) rectangle (10,3) (10,4) rectangle (11,3) (14,4) rectangle (15,3) (21,4) rectangle (22,3) (6,3) rectangle (7,2) (8,3) rectangle (9,2) (10,3) rectangle (11,2) (15,3) rectangle (16,2) (17,3) rectangle (18,2) (6,2) rectangle (7,1) (7,2) rectangle (8,1) (12,2) rectangle (13,1) (14,2) rectangle (15,1) (16,2) rectangle (17,1) (6,1) rectangle (7,0) (9,1) rectangle (10,0) (11,1) rectangle (12,0) (13,1) rectangle (14,0) (18,1) rectangle (19,0); \draw[black!50] (0,0) rectangle (22,22);\end{scope}\end{tikzpicture} & \wrap{\texttt{22 22 fgBAYQAwIAAkcAAR4EAIwBEE\\gAsgSQIkCQEkiRDEIIKICIIRREIISU\\BBSCggMRAoIgJiBAIVCsBQAZAKAQ==}\\$(6,4,3,5^{19})$ $(6,4,3,5^{19})$\\$D_4\times C_2$, order 16} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.182]\fill (1,22) rectangle (2,21) (2,22) rectangle (3,21) (3,22) rectangle (4,21) (4,22) rectangle (5,21) (5,22) rectangle (6,21) (6,22) rectangle (7,21) (0,21) rectangle (1,20) (3,21) rectangle (4,20) (7,21) rectangle (8,20) (8,21) rectangle (9,20) (0,20) rectangle (1,19) (1,20) rectangle (2,19) (9,20) rectangle (10,19) (0,19) rectangle (1,18) (2,19) rectangle (3,18) (10,19) rectangle (11,18) (11,19) rectangle (12,18) (12,19) rectangle (13,18) (0,18) rectangle (1,17) (4,18) rectangle (5,17) (13,18) rectangle (14,17) (14,18) rectangle (15,17) (15,18) rectangle (16,17) (0,17) rectangle (1,16) (5,17) rectangle (6,16) (16,17) rectangle (17,16) (17,17) rectangle (18,16) (18,17) rectangle (19,16) (0,16) rectangle (1,15) (6,16) rectangle (7,15) (19,16) rectangle (20,15) (20,16) rectangle (21,15) (21,16) rectangle (22,15) (1,15) rectangle (2,14) (7,15) rectangle (8,14) (13,15) rectangle (14,14) (16,15) rectangle (17,14) (19,15) rectangle (20,14) (1,14) rectangle (2,13) (8,14) rectangle (9,13) (14,14) rectangle (15,13) (17,14) rectangle (18,13) (20,14) rectangle (21,13) (2,13) rectangle (3,12) (9,13) rectangle (10,12) (15,13) rectangle (16,12) (18,13) rectangle (19,12) (21,13) rectangle (22,12) (3,12) rectangle (4,11) (10,12) rectangle (11,11) (13,12) rectangle (14,11) (17,12) rectangle (18,11) (21,12) rectangle (22,11) (3,11) rectangle (4,10) (11,11) rectangle (12,10) (14,11) rectangle (15,10) (18,11) rectangle (19,10) (19,11) rectangle (20,10) (3,10) rectangle (4,9) (12,10) rectangle (13,9) (15,10) rectangle (16,9) (16,10) rectangle (17,9) (20,10) rectangle (21,9) (4,9) rectangle (5,8) (7,9) rectangle (8,8) (10,9) rectangle (11,8) (18,9) rectangle (19,8) (20,9) rectangle (21,8) (4,8) rectangle (5,7) (8,8) rectangle (9,7) (11,8) rectangle (12,7) (16,8) rectangle (17,7) (21,8) rectangle (22,7) (4,7) rectangle (5,6) (9,7) rectangle (10,6) (12,7) rectangle (13,6) (17,7) rectangle (18,6) (19,7) rectangle (20,6) (5,6) rectangle (6,5) (7,6) rectangle (8,5) (12,6) rectangle (13,5) (14,6) rectangle (15,5) (21,6) rectangle (22,5) (5,5) rectangle (6,4) (8,5) rectangle (9,4) (10,5) rectangle (11,4) (15,5) rectangle (16,4) (19,5) rectangle (20,4) (5,4) rectangle (6,3) (9,4) rectangle (10,3) (11,4) rectangle (12,3) (13,4) rectangle (14,3) (20,4) rectangle (21,3) (6,3) rectangle (7,2) (7,3) rectangle (8,2) (11,3) rectangle (12,2) (15,3) rectangle (16,2) (17,3) rectangle (18,2) (6,2) rectangle (7,1) (8,2) rectangle (9,1) (12,2) rectangle (13,1) (13,2) rectangle (14,1) (18,2) rectangle (19,1) (6,1) rectangle (7,0) (9,1) rectangle (10,0) (10,1) rectangle (11,0) (14,1) rectangle (15,0) (16,1) rectangle (17,0); \draw[black!50] (0,0) rectangle (22,22);\end{scope}\end{tikzpicture} & \wrap{\texttt{22 22 fgBAYgAwIAAUcAAR4EAIwBEE\\gAuCJAJBEoEgiUAiIiAxCJARJAEFkR\\BCSCigUCBIIQKiAgEjCkAxBJBRAA==*}\\$(6,4,3,5^{19})$ $(6,4,3,5^{19})$\\$S_3$, order 6} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.182]\fill (1,22) rectangle (2,21) (2,22) rectangle (3,21) (3,22) rectangle (4,21) (4,22) rectangle (5,21) (5,22) rectangle (6,21) (6,22) rectangle (7,21) (0,21) rectangle (1,20) (3,21) rectangle (4,20) (7,21) rectangle (8,20) (8,21) rectangle (9,20) (0,20) rectangle (1,19) (2,20) rectangle (3,19) (9,20) rectangle (10,19) (0,19) rectangle (1,18) (1,19) rectangle (2,18) (10,19) rectangle (11,18) (11,19) rectangle (12,18) (12,19) rectangle (13,18) (0,18) rectangle (1,17) (4,18) rectangle (5,17) (13,18) rectangle (14,17) (14,18) rectangle (15,17) (15,18) rectangle (16,17) (0,17) rectangle (1,16) (6,17) rectangle (7,16) (19,17) rectangle (20,16) (20,17) rectangle (21,16) (21,17) rectangle (22,16) (0,16) rectangle (1,15) (5,16) rectangle (6,15) (16,16) rectangle (17,15) (17,16) rectangle (18,15) (18,16) rectangle (19,15) (1,15) rectangle (2,14) (7,15) rectangle (8,14) (13,15) rectangle (14,14) (16,15) rectangle (17,14) (19,15) rectangle (20,14) (1,14) rectangle (2,13) (9,14) rectangle (10,13) (14,14) rectangle (15,13) (17,14) rectangle (18,13) (20,14) rectangle (21,13) (2,13) rectangle (3,12) (8,13) rectangle (9,12) (15,13) rectangle (16,12) (18,13) rectangle (19,12) (21,13) rectangle (22,12) (3,12) rectangle (4,11) (11,12) rectangle (12,11) (15,12) rectangle (16,11) (17,12) rectangle (18,11) (19,12) rectangle (20,11) (3,11) rectangle (4,10) (10,11) rectangle (11,10) (14,11) rectangle (15,10) (16,11) rectangle (17,10) (21,11) rectangle (22,10) (3,10) rectangle (4,9) (12,10) rectangle (13,9) (13,10) rectangle (14,9) (18,10) rectangle (19,9) (20,10) rectangle (21,9) (4,9) rectangle (5,8) (7,9) rectangle (8,8) (12,9) rectangle (13,8) (17,9) rectangle (18,8) (21,9) rectangle (22,8) (4,8) rectangle (5,7) (8,8) rectangle (9,7) (11,8) rectangle (12,7) (16,8) rectangle (17,7) (20,8) rectangle (21,7) (4,7) rectangle (5,6) (9,7) rectangle (10,6) (10,7) rectangle (11,6) (18,7) rectangle (19,6) (19,7) rectangle (20,6) (6,6) rectangle (7,5) (7,6) rectangle (8,5) (11,6) rectangle (12,5) (14,6) rectangle (15,5) (18,6) rectangle (19,5) (6,5) rectangle (7,4) (8,5) rectangle (9,4) (10,5) rectangle (11,4) (13,5) rectangle (14,4) (17,5) rectangle (18,4) (6,4) rectangle (7,3) (9,4) rectangle (10,3) (12,4) rectangle (13,3) (15,4) rectangle (16,3) (16,4) rectangle (17,3) (5,3) rectangle (6,2) (7,3) rectangle (8,2) (10,3) rectangle (11,2) (15,3) rectangle (16,2) (20,3) rectangle (21,2) (5,2) rectangle (6,1) (8,2) rectangle (9,1) (12,2) rectangle (13,1) (14,2) rectangle (15,1) (19,2) rectangle (20,1) (5,1) rectangle (6,0) (9,1) rectangle (10,0) (11,1) rectangle (12,0) (13,1) rectangle (14,0) (21,1) rectangle (22,0); \draw[black!50] (0,0) rectangle (22,22);\end{scope}\end{tikzpicture} & \wrap{\texttt{22 22 fgBAYgBQIAAMcAAR4EAQAB4C\\cAiCJAJCEkEgiYCoIBCFCDAUJIQIkR\\BBGDDASARQiQAkGYASQiBRCIgKCA==}\\$(6,4,3,5^{19})$ $(6,4,3,5^{19})$\\$S_3$, order 6} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.182]\fill (1,22) rectangle (2,21) (2,22) rectangle (3,21) (3,22) rectangle (4,21) (0,21) rectangle (1,20) (1,21) rectangle (2,20) (4,21) rectangle (5,20) (5,21) rectangle (6,20) (6,21) rectangle (7,20) (0,20) rectangle (1,19) (3,20) rectangle (4,19) (10,20) rectangle (11,19) (11,20) rectangle (12,19) (12,20) rectangle (13,19) (0,19) rectangle (1,18) (2,19) rectangle (3,18) (7,19) rectangle (8,18) (8,19) rectangle (9,18) (9,19) rectangle (10,18) (1,18) rectangle (2,17) (10,18) rectangle (11,17) (13,18) rectangle (14,17) (14,18) rectangle (15,17) (15,18) rectangle (16,17) (1,17) rectangle (2,16) (11,17) rectangle (12,16) (16,17) rectangle (17,16) (17,17) rectangle (18,16) (18,17) rectangle (19,16) (1,16) rectangle (2,15) (12,16) rectangle (13,15) (19,16) rectangle (20,15) (20,16) rectangle (21,15) (21,16) rectangle (22,15) (3,15) rectangle (4,14) (8,15) rectangle (9,14) (15,15) rectangle (16,14) (16,15) rectangle (17,14) (20,15) rectangle (21,14) (3,14) rectangle (4,13) (7,14) rectangle (8,13) (14,14) rectangle (15,13) (18,14) rectangle (19,13) (19,14) rectangle (20,13) (3,13) rectangle (4,12) (9,13) rectangle (10,12) (13,13) rectangle (14,12) (17,13) rectangle (18,12) (21,13) rectangle (22,12) (2,12) rectangle (3,11) (4,12) rectangle (5,11) (13,12) rectangle (14,11) (16,12) rectangle (17,11) (19,12) rectangle (20,11) (2,11) rectangle (3,10) (5,11) rectangle (6,10) (14,11) rectangle (15,10) (17,11) rectangle (18,10) (20,11) rectangle (21,10) (2,10) rectangle (3,9) (6,10) rectangle (7,9) (15,10) rectangle (16,9) (18,10) rectangle (19,9) (21,10) rectangle (22,9) (4,9) rectangle (5,8) (9,9) rectangle (10,8) (10,9) rectangle (11,8) (18,9) rectangle (19,8) (20,9) rectangle (21,8) (4,8) rectangle (5,7) (8,8) rectangle (9,7) (11,8) rectangle (12,7) (14,8) rectangle (15,7) (21,8) rectangle (22,7) (4,7) rectangle (5,6) (7,7) rectangle (8,6) (12,7) rectangle (13,6) (15,7) rectangle (16,6) (17,7) rectangle (18,6) (5,6) rectangle (6,5) (7,6) rectangle (8,5) (10,6) rectangle (11,5) (16,6) rectangle (17,5) (21,6) rectangle (22,5) (5,5) rectangle (6,4) (9,5) rectangle (10,4) (11,5) rectangle (12,4) (15,5) rectangle (16,4) (19,5) rectangle (20,4) (5,4) rectangle (6,3) (8,4) rectangle (9,3) (12,4) rectangle (13,3) (13,4) rectangle (14,3) (18,4) rectangle (19,3) (6,3) rectangle (7,2) (8,3) rectangle (9,2) (10,3) rectangle (11,2) (17,3) rectangle (18,2) (19,3) rectangle (20,2) (6,2) rectangle (7,1) (7,2) rectangle (8,1) (11,2) rectangle (12,1) (13,2) rectangle (14,1) (20,2) rectangle (21,1) (6,1) rectangle (7,0) (9,1) rectangle (10,0) (12,1) rectangle (13,0) (14,1) rectangle (15,0) (16,1) rectangle (17,0); \draw[black!50] (0,0) rectangle (22,22);\end{scope}\end{tikzpicture} & \wrap{\texttt{22 22 DgDAHACQwAEUDgAC5IAAwiEA\\gSMERohADIKISAGSkABJRIAkhAEFkQ\\RCQgqgBCGIIgISQwAVKMAoEJBUAA==}\\$(3,5^{21})$ $(3,5^{21})$\\$(C_3^2\rtimes C_3)\rtimes C_2^2$, order 108} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.182]\fill (0,22) rectangle (1,21) (2,22) rectangle (3,21) (3,22) rectangle (4,21) (4,22) rectangle (5,21) (1,21) rectangle (2,20) (2,21) rectangle (3,20) (5,21) rectangle (6,20) (6,21) rectangle (7,20) (0,20) rectangle (1,19) (1,20) rectangle (2,19) (7,20) rectangle (8,19) (8,20) rectangle (9,19) (9,20) rectangle (10,19) (0,19) rectangle (1,18) (5,19) rectangle (6,18) (10,19) rectangle (11,18) (11,19) rectangle (12,18) (12,19) rectangle (13,18) (0,18) rectangle (1,17) (6,18) rectangle (7,17) (13,18) rectangle (14,17) (14,18) rectangle (15,17) (15,18) rectangle (16,17) (1,17) rectangle (2,16) (3,17) rectangle (4,16) (16,17) rectangle (17,16) (17,17) rectangle (18,16) (18,17) rectangle (19,16) (1,16) rectangle (2,15) (4,16) rectangle (5,15) (19,16) rectangle (20,15) (20,16) rectangle (21,15) (21,16) rectangle (22,15) (2,15) rectangle (3,14) (10,15) rectangle (11,14) (13,15) rectangle (14,14) (16,15) rectangle (17,14) (19,15) rectangle (20,14) (2,14) rectangle (3,13) (12,14) rectangle (13,13) (15,14) rectangle (16,13) (18,14) rectangle (19,13) (21,14) rectangle (22,13) (2,13) rectangle (3,12) (11,13) rectangle (12,12) (14,13) rectangle (15,12) (17,13) rectangle (18,12) (20,13) rectangle (21,12) (3,12) rectangle (4,11) (7,12) rectangle (8,11) (11,12) rectangle (12,11) (15,12) rectangle (16,11) (19,12) rectangle (20,11) (3,11) rectangle (4,10) (9,11) rectangle (10,10) (10,11) rectangle (11,10) (14,11) rectangle (15,10) (21,11) rectangle (22,10) (3,10) rectangle (4,9) (8,10) rectangle (9,9) (12,10) rectangle (13,9) (13,10) rectangle (14,9) (20,10) rectangle (21,9) (4,9) rectangle (5,8) (7,9) rectangle (8,8) (12,9) rectangle (13,8) (14,9) rectangle (15,8) (16,9) rectangle (17,8) (4,8) rectangle (5,7) (9,8) rectangle (10,7) (11,8) rectangle (12,7) (13,8) rectangle (14,7) (18,8) rectangle (19,7) (4,7) rectangle (5,6) (8,7) rectangle (9,6) (10,7) rectangle (11,6) (15,7) rectangle (16,6) (17,7) rectangle (18,6) (5,6) rectangle (6,5) (7,6) rectangle (8,5) (13,6) rectangle (14,5) (17,6) rectangle (18,5) (21,6) rectangle (22,5) (5,5) rectangle (6,4) (9,5) rectangle (10,4) (15,5) rectangle (16,4) (16,5) rectangle (17,4) (20,5) rectangle (21,4) (5,4) rectangle (6,3) (8,4) rectangle (9,3) (14,4) rectangle (15,3) (18,4) rectangle (19,3) (19,4) rectangle (20,3) (6,3) rectangle (7,2) (7,3) rectangle (8,2) (10,3) rectangle (11,2) (18,3) rectangle (19,2) (20,3) rectangle (21,2) (6,2) rectangle (7,1) (9,2) rectangle (10,1) (12,2) rectangle (13,1) (17,2) rectangle (18,1) (19,2) rectangle (20,1) (6,1) rectangle (7,0) (8,1) rectangle (9,0) (11,1) rectangle (12,0) (16,1) rectangle (17,0) (21,1) rectangle (22,0); \draw[black!50] (0,0) rectangle (22,22);\end{scope}\end{tikzpicture} & \wrap{\texttt{22 22 HQCAGQAwOACEcABB4IACwCEB\\gBOQJASQJAGShIiIIBiBCDEQJFQAoU\\JAFAqgICKIYAQSxAATUEASClBCCA==}\\$(4^2,5^{20})$ $(4^2,5^{20})$\\$D_4\times S_3$, order 48} \\
		\midrule
		$(2,23)$ & 115 & \begin{tikzpicture}\begin{scope}[scale=0.174]\fill (0,23) rectangle (1,22) (1,23) rectangle (2,22) (3,23) rectangle (4,22) (8,23) rectangle (9,22) (14,23) rectangle (15,22) (1,22) rectangle (2,21) (2,22) rectangle (3,21) (4,22) rectangle (5,21) (9,22) rectangle (10,21) (15,22) rectangle (16,21) (2,21) rectangle (3,20) (3,21) rectangle (4,20) (5,21) rectangle (6,20) (10,21) rectangle (11,20) (16,21) rectangle (17,20) (3,20) rectangle (4,19) (4,20) rectangle (5,19) (6,20) rectangle (7,19) (11,20) rectangle (12,19) (17,20) rectangle (18,19) (4,19) rectangle (5,18) (5,19) rectangle (6,18) (7,19) rectangle (8,18) (12,19) rectangle (13,18) (18,19) rectangle (19,18) (5,18) rectangle (6,17) (6,18) rectangle (7,17) (8,18) rectangle (9,17) (13,18) rectangle (14,17) (19,18) rectangle (20,17) (6,17) rectangle (7,16) (7,17) rectangle (8,16) (9,17) rectangle (10,16) (14,17) rectangle (15,16) (20,17) rectangle (21,16) (7,16) rectangle (8,15) (8,16) rectangle (9,15) (10,16) rectangle (11,15) (15,16) rectangle (16,15) (21,16) rectangle (22,15) (8,15) rectangle (9,14) (9,15) rectangle (10,14) (11,15) rectangle (12,14) (16,15) rectangle (17,14) (22,15) rectangle (23,14) (0,14) rectangle (1,13) (9,14) rectangle (10,13) (10,14) rectangle (11,13) (12,14) rectangle (13,13) (17,14) rectangle (18,13) (1,13) rectangle (2,12) (10,13) rectangle (11,12) (11,13) rectangle (12,12) (13,13) rectangle (14,12) (18,13) rectangle (19,12) (2,12) rectangle (3,11) (11,12) rectangle (12,11) (12,12) rectangle (13,11) (14,12) rectangle (15,11) (19,12) rectangle (20,11) (3,11) rectangle (4,10) (12,11) rectangle (13,10) (13,11) rectangle (14,10) (15,11) rectangle (16,10) (20,11) rectangle (21,10) (4,10) rectangle (5,9) (13,10) rectangle (14,9) (14,10) rectangle (15,9) (16,10) rectangle (17,9) (21,10) rectangle (22,9) (5,9) rectangle (6,8) (14,9) rectangle (15,8) (15,9) rectangle (16,8) (17,9) rectangle (18,8) (22,9) rectangle (23,8) (0,8) rectangle (1,7) (6,8) rectangle (7,7) (15,8) rectangle (16,7) (16,8) rectangle (17,7) (18,8) rectangle (19,7) (1,7) rectangle (2,6) (7,7) rectangle (8,6) (16,7) rectangle (17,6) (17,7) rectangle (18,6) (19,7) rectangle (20,6) (2,6) rectangle (3,5) (8,6) rectangle (9,5) (17,6) rectangle (18,5) (18,6) rectangle (19,5) (20,6) rectangle (21,5) (3,5) rectangle (4,4) (9,5) rectangle (10,4) (18,5) rectangle (19,4) (19,5) rectangle (20,4) (21,5) rectangle (22,4) (4,4) rectangle (5,3) (10,4) rectangle (11,3) (19,4) rectangle (20,3) (20,4) rectangle (21,3) (22,4) rectangle (23,3) (0,3) rectangle (1,2) (5,3) rectangle (6,2) (11,3) rectangle (12,2) (20,3) rectangle (21,2) (21,3) rectangle (22,2) (1,2) rectangle (2,1) (6,2) rectangle (7,1) (12,2) rectangle (13,1) (21,2) rectangle (22,1) (22,2) rectangle (23,1) (0,1) rectangle (1,0) (2,1) rectangle (3,0) (7,1) rectangle (8,0) (13,1) rectangle (14,0) (22,1) rectangle (23,0); \draw[black!50] (0,0) rectangle (23,23);\end{scope}\end{tikzpicture} & \wrap{\texttt{23 23 C0EAC0EAC0EAC0EAC0EAC0EAC0\\EAC0EAC8EAC4EAC4EAC4EAC4EAC4EAC4\\MAC4IAC4IAC4IAC4IAG4IAE4IAF4IAAQ==}\\$(5^{23})$ $(5^{23})$\\$D_{23}$, order 46} \\
		\midrule
		$(2,24)$ & 122 & \begin{tikzpicture}\begin{scope}[scale=0.167]\fill (4,24) rectangle (5,23) (5,24) rectangle (6,23) (6,24) rectangle (7,23) (7,24) rectangle (8,23) (8,24) rectangle (9,23) (22,24) rectangle (23,23) (4,23) rectangle (5,22) (9,23) rectangle (10,22) (10,23) rectangle (11,22) (11,23) rectangle (12,22) (12,23) rectangle (13,22) (23,23) rectangle (24,22) (5,22) rectangle (6,21) (13,22) rectangle (14,21) (14,22) rectangle (15,21) (15,22) rectangle (16,21) (16,22) rectangle (17,21) (23,22) rectangle (24,21) (9,21) rectangle (10,20) (13,21) rectangle (14,20) (17,21) rectangle (18,20) (18,21) rectangle (19,20) (19,21) rectangle (20,20) (22,21) rectangle (23,20) (0,20) rectangle (1,19) (1,20) rectangle (2,19) (10,20) rectangle (11,19) (14,20) rectangle (15,19) (22,20) rectangle (23,19) (0,19) rectangle (1,18) (2,19) rectangle (3,18) (6,19) rectangle (7,18) (17,19) rectangle (18,18) (23,19) rectangle (24,18) (0,18) rectangle (1,17) (5,18) rectangle (6,17) (11,18) rectangle (12,17) (18,18) rectangle (19,17) (20,18) rectangle (21,17) (0,17) rectangle (1,16) (8,17) rectangle (9,16) (9,17) rectangle (10,16) (16,17) rectangle (17,16) (21,17) rectangle (22,16) (0,16) rectangle (1,15) (7,16) rectangle (8,15) (12,16) rectangle (13,15) (15,16) rectangle (16,15) (19,16) rectangle (20,15) (1,15) rectangle (2,14) (3,15) rectangle (4,14) (7,15) rectangle (8,14) (18,15) rectangle (19,14) (23,15) rectangle (24,14) (1,14) rectangle (2,13) (4,14) rectangle (5,13) (15,14) rectangle (16,13) (17,14) rectangle (18,13) (21,14) rectangle (22,13) (1,13) rectangle (2,12) (6,13) rectangle (7,12) (11,13) rectangle (12,12) (16,13) rectangle (17,12) (19,13) rectangle (20,12) (1,12) rectangle (2,11) (8,12) rectangle (9,11) (12,12) rectangle (13,11) (13,12) rectangle (14,11) (20,12) rectangle (21,11) (2,11) rectangle (3,10) (3,11) rectangle (4,10) (12,11) rectangle (13,10) (16,11) rectangle (17,10) (22,11) rectangle (23,10) (2,10) rectangle (3,9) (4,10) rectangle (5,9) (14,10) rectangle (15,9) (19,10) rectangle (20,9) (20,10) rectangle (21,9) (2,9) rectangle (3,8) (8,9) rectangle (9,8) (10,9) rectangle (11,8) (15,9) rectangle (16,8) (18,9) rectangle (19,8) (2,8) rectangle (3,7) (7,8) rectangle (8,7) (11,8) rectangle (12,7) (13,8) rectangle (14,7) (21,8) rectangle (22,7) (3,7) rectangle (4,6) (5,7) rectangle (6,6) (10,7) rectangle (11,6) (19,7) rectangle (20,6) (21,7) rectangle (22,6) (3,6) rectangle (4,5) (6,6) rectangle (7,5) (9,6) rectangle (10,5) (15,6) rectangle (16,5) (20,6) rectangle (21,5) (3,5) rectangle (4,4) (8,5) rectangle (9,4) (11,5) rectangle (12,4) (14,5) rectangle (15,4) (17,5) rectangle (18,4) (6,4) rectangle (7,3) (12,4) rectangle (13,3) (14,4) rectangle (15,3) (18,4) rectangle (19,3) (21,4) rectangle (22,3) (7,3) rectangle (8,2) (10,3) rectangle (11,2) (16,3) rectangle (17,2) (17,3) rectangle (18,2) (20,3) rectangle (21,2) (0,2) rectangle (1,1) (3,2) rectangle (4,1) (4,2) rectangle (5,1) (13,2) rectangle (14,1) (1,1) rectangle (2,0) (2,1) rectangle (3,0) (5,1) rectangle (6,0) (9,1) rectangle (10,0); \draw[black!50] (0,0) rectangle (24,24);\end{scope}\end{tikzpicture} & \wrap{\texttt{24 24 8AFAEB6AIOCBACJOA0RARQCCIQgU\\AQMhgZAIigCEEoAiQggJAjEQDBBBFEAYBI\\UEhCggKAQoSIIQCEkCQFAkgAQTGSAAJgIA}\\$(6^4,5^{18},4^2)$ $(6^4,5^{18},4^2)$\\$D_8$, order 16} \\
		\midrule
		$(3,3)$ & 8 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,0) rectangle (3,3); \fill[white] (2,1) rectangle (3,0); \draw[black!50] (0,0) rectangle (3,3);\end{scope}\end{tikzpicture} & \wrap{\texttt{3 3 /wA=}\\$(3^2,2)$ $(3^2,2)$\\$D_4$, order 8} \\
		\midrule
		$(3,4)$ & 13 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,0) rectangle (4,4); \fill[white] (3,3) rectangle (4,2) (2,2) rectangle (3,1) (1,1) rectangle (2,0); \draw[black!50] (0,0) rectangle (4,4);\end{scope}\end{tikzpicture} & \wrap{\texttt{4 4 f9s=}\\$(4,3^3)$ $(4,3^3)$\\$D_6$, order 12} \\
		\midrule
		$(3,5)$ & 20 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,0) rectangle (5,5); \fill[white] (4,5) rectangle (5,4) (3,4) rectangle (4,3) (2,3) rectangle (3,2) (1,2) rectangle (2,1) (0,1) rectangle (1,0); \draw[black!50] (0,0) rectangle (5,5);\end{scope}\end{tikzpicture} & \wrap{\texttt{5 5 7+7uAQ==}\\$(4^5)$ $(4^5)$\\$S_5\times C_2$, order 240} \\
		\midrule
		$(3,6)$ & 26 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,0) rectangle (6,6); \fill[white] (1,6) rectangle (2,5) (0,5) rectangle (1,4) (4,4) rectangle (5,3) (5,4) rectangle (6,3) (3,3) rectangle (4,2) (5,3) rectangle (6,2) (2,2) rectangle (3,1) (4,2) rectangle (5,1) (2,1) rectangle (3,0) (3,1) rectangle (4,0); \draw[black!50] (0,0) rectangle (6,6);\end{scope}\end{tikzpicture} & \wrap{\texttt{6 6 vf9c6ww=}\\$(5^2,4^4)$ $(5^2,4^4)$\\$D_8\times C_2$, order 32} \\
		\midrule
		$(3,7)$ & 33 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,0) rectangle (7,7); \fill[white] (0,7) rectangle (1,6) (3,6) rectangle (4,5) (6,6) rectangle (7,5) (2,5) rectangle (3,4) (5,5) rectangle (6,4) (1,4) rectangle (2,3) (4,4) rectangle (5,3) (3,3) rectangle (4,2) (4,3) rectangle (5,2) (5,3) rectangle (6,2) (2,2) rectangle (3,1) (4,2) rectangle (5,1) (6,2) rectangle (7,1) (1,1) rectangle (2,0) (5,1) rectangle (6,0) (6,1) rectangle (7,0); \draw[black!50] (0,0) rectangle (7,7);\end{scope}\end{tikzpicture} & \wrap{\texttt{7 7 /tu2fVx1AA==}\\$(6,5^3,4^3)$ $(6,5^3,4^3)$\\$D_6$, order 12} \\
		\midrule
		$(3,8)$ & 42 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,0) rectangle (8,8); \fill[white] (0,8) rectangle (1,7) (1,7) rectangle (2,6) (2,7) rectangle (3,6) (4,7) rectangle (5,6) (2,6) rectangle (3,5) (3,6) rectangle (4,5) (5,6) rectangle (6,5) (3,5) rectangle (4,4) (4,5) rectangle (5,4) (6,5) rectangle (7,4) (4,4) rectangle (5,3) (5,4) rectangle (6,3) (7,4) rectangle (8,3) (1,3) rectangle (2,2) (5,3) rectangle (6,2) (6,3) rectangle (7,2) (2,2) rectangle (3,1) (6,2) rectangle (7,1) (7,2) rectangle (8,1) (1,1) rectangle (2,0) (3,1) rectangle (4,0) (7,1) rectangle (8,0); \draw[black!50] (0,0) rectangle (8,8);\end{scope}\end{tikzpicture} & \wrap{\texttt{8 8 /unTp0+dO3U=}\\$(7,5^7)$ $(7,5^7)$\\$\operatorname{PSL}(3,2)\rtimes C_2$, order 336} \\
		\midrule
		$(3,9)$ & 49 & \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (2,9) rectangle (3,8) (6,9) rectangle (7,8) (8,9) rectangle (9,8) (3,8) rectangle (4,7) (7,8) rectangle (8,7) (8,8) rectangle (9,7) (0,7) rectangle (1,6) (2,7) rectangle (3,6) (4,7) rectangle (5,6) (1,6) rectangle (2,5) (5,6) rectangle (6,5) (6,6) rectangle (7,5) (2,5) rectangle (3,4) (4,5) rectangle (5,4) (5,5) rectangle (6,4) (7,5) rectangle (8,4) (3,4) rectangle (4,3) (4,4) rectangle (5,3) (5,4) rectangle (6,3) (6,4) rectangle (7,3) (0,3) rectangle (1,2) (3,3) rectangle (4,2) (5,3) rectangle (6,2) (8,3) rectangle (9,2) (1,2) rectangle (2,1) (4,2) rectangle (5,1) (7,2) rectangle (8,1) (8,2) rectangle (9,1) (0,1) rectangle (1,0) (1,1) rectangle (2,0) (6,1) rectangle (7,0) (7,1) rectangle (8,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 u+6o77z0sLU2PAE=}\\$(6^4,5^5)$ $(6^4,5^5)$\\$C_2^2$, order 4} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (3,9) rectangle (4,8) (7,9) rectangle (8,8) (8,9) rectangle (9,8) (2,8) rectangle (3,7) (6,8) rectangle (7,7) (8,8) rectangle (9,7) (1,7) rectangle (2,6) (5,7) rectangle (6,6) (8,7) rectangle (9,6) (0,6) rectangle (1,5) (4,6) rectangle (5,5) (8,6) rectangle (9,5) (4,5) rectangle (5,4) (5,5) rectangle (6,4) (6,5) rectangle (7,4) (7,5) rectangle (8,4) (2,4) rectangle (3,3) (3,4) rectangle (4,3) (4,4) rectangle (5,3) (5,4) rectangle (6,3) (1,3) rectangle (2,2) (2,3) rectangle (3,2) (4,3) rectangle (5,2) (7,3) rectangle (8,2) (0,2) rectangle (1,1) (3,2) rectangle (4,1) (5,2) rectangle (6,1) (6,2) rectangle (7,1) (0,1) rectangle (1,0) (1,1) rectangle (2,0) (6,1) rectangle (7,0) (7,1) rectangle (8,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 d3Z1c/dweFrLPAE=*}\\$(6^4,5^5)$ $(6^4,5^5)$\\$D_4$, order 8} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (2,9) rectangle (3,8) (3,9) rectangle (4,8) (8,9) rectangle (9,8) (1,8) rectangle (2,7) (3,8) rectangle (4,7) (7,8) rectangle (8,7) (0,7) rectangle (1,6) (2,7) rectangle (3,6) (6,7) rectangle (7,6) (0,6) rectangle (1,5) (1,6) rectangle (2,5) (5,6) rectangle (6,5) (5,5) rectangle (6,4) (6,5) rectangle (7,4) (7,5) rectangle (8,4) (8,5) rectangle (9,4) (3,4) rectangle (4,3) (4,4) rectangle (5,3) (5,4) rectangle (6,3) (6,4) rectangle (7,3) (2,3) rectangle (3,2) (4,3) rectangle (5,2) (5,3) rectangle (6,2) (7,3) rectangle (8,2) (1,2) rectangle (2,1) (4,2) rectangle (5,1) (6,2) rectangle (7,1) (8,2) rectangle (9,1) (0,1) rectangle (1,0) (4,1) rectangle (5,0) (7,1) rectangle (8,0) (8,1) rectangle (9,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 8+rq5v7h8NJWbgA=}\\$(6^4,5^5)$ $(6^4,5^5)$\\$D_8$, order 16} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (3,9) rectangle (4,8) (7,9) rectangle (8,8) (8,9) rectangle (9,8) (2,8) rectangle (3,7) (6,8) rectangle (7,7) (8,8) rectangle (9,7) (1,7) rectangle (2,6) (5,7) rectangle (6,6) (8,7) rectangle (9,6) (0,6) rectangle (1,5) (4,6) rectangle (5,5) (8,6) rectangle (9,5) (3,5) rectangle (4,4) (4,5) rectangle (5,4) (5,5) rectangle (6,4) (6,5) rectangle (7,4) (2,4) rectangle (3,3) (4,4) rectangle (5,3) (5,4) rectangle (6,3) (7,4) rectangle (8,3) (1,3) rectangle (2,2) (4,3) rectangle (5,2) (6,3) rectangle (7,2) (7,3) rectangle (8,2) (0,2) rectangle (1,1) (5,2) rectangle (6,1) (6,2) rectangle (7,1) (7,2) rectangle (8,1) (0,1) rectangle (1,0) (1,1) rectangle (2,0) (2,1) rectangle (3,0) (3,1) rectangle (4,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 d3Z1c3d4aUuP8AE=}\\$(6^4,5^5)$ $(6^4,5^5)$\\$S_4\times C_2$, order 48} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (3,9) rectangle (4,8) (8,9) rectangle (9,8) (2,8) rectangle (3,7) (6,8) rectangle (7,7) (7,8) rectangle (8,7) (1,7) rectangle (2,6) (5,7) rectangle (6,6) (7,7) rectangle (8,6) (0,6) rectangle (1,5) (4,6) rectangle (5,5) (7,6) rectangle (8,5) (2,5) rectangle (3,4) (4,5) rectangle (5,4) (5,5) rectangle (6,4) (8,5) rectangle (9,4) (1,4) rectangle (2,3) (4,4) rectangle (5,3) (6,4) rectangle (7,3) (8,4) rectangle (9,3) (0,3) rectangle (1,2) (5,3) rectangle (6,2) (6,3) rectangle (7,2) (8,3) rectangle (9,2) (0,2) rectangle (1,1) (1,2) rectangle (2,1) (2,2) rectangle (3,1) (3,2) rectangle (4,1) (3,1) rectangle (4,0) (4,1) rectangle (5,0) (5,1) rectangle (6,0) (6,1) rectangle (7,0) (7,1) rectangle (8,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 93Z2dbuslSf4BwE=*}\\$(7,6^3,5^4,4)$ $(6^4,5^5)$\\$S_3$, order 6} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (1,9) rectangle (2,8) (2,9) rectangle (3,8) (0,8) rectangle (1,7) (7,8) rectangle (8,7) (8,8) rectangle (9,7) (0,7) rectangle (1,6) (5,7) rectangle (6,6) (6,7) rectangle (7,6) (3,6) rectangle (4,5) (4,6) rectangle (5,5) (7,6) rectangle (8,5) (8,6) rectangle (9,5) (3,5) rectangle (4,4) (4,5) rectangle (5,4) (5,5) rectangle (6,4) (6,5) rectangle (7,4) (2,4) rectangle (3,3) (4,4) rectangle (5,3) (6,4) rectangle (7,3) (8,4) rectangle (9,3) (2,3) rectangle (3,2) (4,3) rectangle (5,2) (5,3) rectangle (6,2) (7,3) rectangle (8,2) (1,2) rectangle (2,1) (3,2) rectangle (4,1) (6,2) rectangle (7,1) (7,2) rectangle (8,1) (1,1) rectangle (2,0) (3,1) rectangle (4,0) (5,1) rectangle (6,0) (8,1) rectangle (9,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 +f14PnN41dKa1QA=}\\$(7,6^2,5^6)$ $(7,6^2,5^6)$\\$D_8$, order 16} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (0,9) rectangle (1,8) (8,9) rectangle (9,8) (3,8) rectangle (4,7) (6,8) rectangle (7,7) (7,8) rectangle (8,7) (2,7) rectangle (3,6) (5,7) rectangle (6,6) (7,7) rectangle (8,6) (1,6) rectangle (2,5) (4,6) rectangle (5,5) (7,6) rectangle (8,5) (3,5) rectangle (4,4) (4,5) rectangle (5,4) (5,5) rectangle (6,4) (8,5) rectangle (9,4) (2,4) rectangle (3,3) (4,4) rectangle (5,3) (6,4) rectangle (7,3) (8,4) rectangle (9,3) (1,3) rectangle (2,2) (5,3) rectangle (6,2) (6,3) rectangle (7,2) (8,3) rectangle (9,2) (1,2) rectangle (2,1) (2,2) rectangle (3,1) (3,2) rectangle (4,1) (8,2) rectangle (9,1) (0,1) rectangle (1,0) (4,1) rectangle (5,0) (5,1) rectangle (6,0) (6,1) rectangle (7,0) (7,1) rectangle (8,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 /m5ubXtsVad4DgE=}\\$(7,6^3,5^4,4)$ $(7,6^3,5^4,4)$\\$D_6$, order 12} \\
		\midrule
		$(3,10)$ & 60 & \begin{tikzpicture}\begin{scope}[scale=0.4]\fill (0,0) rectangle (10,10); \fill[white] (0,10) rectangle (1,9) (1,10) rectangle (2,9) (4,10) rectangle (5,9) (5,10) rectangle (6,9) (0,9) rectangle (1,8) (1,9) rectangle (2,8) (2,9) rectangle (3,8) (6,9) rectangle (7,8) (1,8) rectangle (2,7) (2,8) rectangle (3,7) (3,8) rectangle (4,7) (7,8) rectangle (8,7) (2,7) rectangle (3,6) (3,7) rectangle (4,6) (4,7) rectangle (5,6) (8,7) rectangle (9,6) (0,6) rectangle (1,5) (3,6) rectangle (4,5) (4,6) rectangle (5,5) (9,6) rectangle (10,5) (0,5) rectangle (1,4) (5,5) rectangle (6,4) (7,5) rectangle (8,4) (8,5) rectangle (9,4) (1,4) rectangle (2,3) (6,4) rectangle (7,3) (8,4) rectangle (9,3) (9,4) rectangle (10,3) (2,3) rectangle (3,2) (5,3) rectangle (6,2) (7,3) rectangle (8,2) (9,3) rectangle (10,2) (3,2) rectangle (4,1) (5,2) rectangle (6,1) (6,2) rectangle (7,1) (8,2) rectangle (9,1) (4,1) rectangle (5,0) (6,1) rectangle (7,0) (7,1) rectangle (8,0) (9,1) rectangle (10,0); \draw[black!50] (0,0) rectangle (10,10);\end{scope}\end{tikzpicture} & \wrap{\texttt{10 10 zOMe97jmednLVpe+BA==}\\$(6^{10})$ $(6^{10})$\\$S_5\times C_2$, order 240} \\
		\midrule
		$(3,11)$ & 69 & \begin{tikzpicture}\begin{scope}[scale=0.364]\fill (0,0) rectangle (11,11); \fill[white] (0,11) rectangle (1,10) (5,11) rectangle (6,10) (7,11) rectangle (8,10) (9,11) rectangle (10,10) (2,10) rectangle (3,9) (3,10) rectangle (4,9) (8,10) rectangle (9,9) (9,10) rectangle (10,9) (1,9) rectangle (2,8) (3,9) rectangle (4,8) (6,9) rectangle (7,8) (7,9) rectangle (8,8) (1,8) rectangle (2,7) (2,8) rectangle (3,7) (4,8) rectangle (5,7) (5,8) rectangle (6,7) (3,7) rectangle (4,6) (5,7) rectangle (6,6) (6,7) rectangle (7,6) (8,7) rectangle (9,6) (10,7) rectangle (11,6) (0,6) rectangle (1,5) (3,6) rectangle (4,5) (4,6) rectangle (5,5) (5,6) rectangle (6,5) (10,6) rectangle (11,5) (2,5) rectangle (3,4) (4,5) rectangle (5,4) (7,5) rectangle (8,4) (8,5) rectangle (9,4) (10,5) rectangle (11,4) (0,4) rectangle (1,3) (2,4) rectangle (3,3) (6,4) rectangle (7,3) (7,4) rectangle (8,3) (10,4) rectangle (11,3) (1,3) rectangle (2,2) (4,3) rectangle (5,2) (6,3) rectangle (7,2) (9,3) rectangle (10,2) (10,3) rectangle (11,2) (0,2) rectangle (1,1) (1,2) rectangle (2,1) (8,2) rectangle (9,1) (9,2) rectangle (10,1) (10,2) rectangle (11,1) (4,1) rectangle (5,0) (5,1) rectangle (6,0) (6,1) rectangle (7,0) (7,1) rectangle (8,0) (8,1) rectangle (9,0) (9,1) rectangle (10,0); \draw[black!50] (0,0) rectangle (11,11);\end{scope}\end{tikzpicture} & \wrap{\texttt{11 11 Xp1nzZN/KeOtSWet4ccDAQ==}\\$(7^4,6^6,5)$ $(7^4,6^6,5)$\\$D_6$, order 12} \\
		\midrule
		$(3,12)$ & 80 & \begin{tikzpicture}\begin{scope}[scale=0.333]\fill (0,0) rectangle (12,12); \fill[white] (4,12) rectangle (5,11) (5,12) rectangle (6,11) (6,12) rectangle (7,11) (7,12) rectangle (8,11) (11,12) rectangle (12,11) (2,11) rectangle (3,10) (3,11) rectangle (4,10) (6,11) rectangle (7,10) (7,11) rectangle (8,10) (10,11) rectangle (11,10) (1,10) rectangle (2,9) (3,10) rectangle (4,9) (5,10) rectangle (6,9) (7,10) rectangle (8,9) (9,10) rectangle (10,9) (1,9) rectangle (2,8) (2,9) rectangle (3,8) (4,9) rectangle (5,8) (7,9) rectangle (8,8) (8,9) rectangle (9,8) (0,8) rectangle (1,7) (3,8) rectangle (4,7) (5,8) rectangle (6,7) (6,8) rectangle (7,7) (8,8) rectangle (9,7) (0,7) rectangle (1,6) (2,7) rectangle (3,6) (4,7) rectangle (5,6) (6,7) rectangle (7,6) (9,7) rectangle (10,6) (0,6) rectangle (1,5) (1,6) rectangle (2,5) (4,6) rectangle (5,5) (5,6) rectangle (6,5) (10,6) rectangle (11,5) (0,5) rectangle (1,4) (1,5) rectangle (2,4) (2,5) rectangle (3,4) (3,5) rectangle (4,4) (11,5) rectangle (12,4) (3,4) rectangle (4,3) (4,4) rectangle (5,3) (8,4) rectangle (9,3) (9,4) rectangle (10,3) (10,4) rectangle (11,3) (11,4) rectangle (12,3) (2,3) rectangle (3,2) (5,3) rectangle (6,2) (8,3) rectangle (9,2) (9,3) rectangle (10,2) (10,3) rectangle (11,2) (11,3) rectangle (12,2) (1,2) rectangle (2,1) (6,2) rectangle (7,1) (8,2) rectangle (9,1) (9,2) rectangle (10,1) (10,2) rectangle (11,1) (11,2) rectangle (12,1) (0,1) rectangle (1,0) (7,1) rectangle (8,0) (8,1) rectangle (9,0) (9,1) rectangle (10,0) (10,1) rectangle (11,0) (11,1) rectangle (12,0); \draw[black!50] (0,0) rectangle (12,12);\end{scope}\end{tikzpicture} & \wrap{\texttt{12 12 DzezVZ3mlq7azAt/57ANveAH}\\$(7^8,6^4)$ $(7^8,6^4)$\\$(((C_2^3\rtimes C_2^2)\rtimes C_3)\rtimes C_2)\rtimes C_2$, order 384} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.333]\fill (0,0) rectangle (12,12); \fill[white] (0,12) rectangle (1,11) (5,12) rectangle (6,11) (6,12) rectangle (7,11) (11,12) rectangle (12,11) (3,11) rectangle (4,10) (4,11) rectangle (5,10) (6,11) rectangle (7,10) (9,11) rectangle (10,10) (10,11) rectangle (11,10) (3,10) rectangle (4,9) (4,10) rectangle (5,9) (5,10) rectangle (6,9) (7,10) rectangle (8,9) (8,10) rectangle (9,9) (1,9) rectangle (2,8) (2,9) rectangle (3,8) (6,9) rectangle (7,8) (7,9) rectangle (8,8) (8,9) rectangle (9,8) (1,8) rectangle (2,7) (2,8) rectangle (3,7) (5,8) rectangle (6,7) (9,8) rectangle (10,7) (10,8) rectangle (11,7) (0,7) rectangle (1,6) (2,7) rectangle (3,6) (4,7) rectangle (5,6) (8,7) rectangle (9,6) (10,7) rectangle (11,6) (0,6) rectangle (1,5) (1,6) rectangle (2,5) (3,6) rectangle (4,5) (7,6) rectangle (8,5) (9,6) rectangle (10,5) (2,5) rectangle (3,4) (3,5) rectangle (4,4) (6,5) rectangle (7,4) (7,5) rectangle (8,4) (10,5) rectangle (11,4) (11,5) rectangle (12,4) (2,4) rectangle (3,3) (3,4) rectangle (4,3) (5,4) rectangle (6,3) (8,4) rectangle (9,3) (9,4) rectangle (10,3) (11,4) rectangle (12,3) (1,3) rectangle (2,2) (4,3) rectangle (5,2) (6,3) rectangle (7,2) (8,3) rectangle (9,2) (9,3) rectangle (10,2) (11,3) rectangle (12,2) (1,2) rectangle (2,1) (4,2) rectangle (5,1) (5,2) rectangle (6,1) (7,2) rectangle (8,1) (10,2) rectangle (11,1) (11,2) rectangle (12,1) (0,1) rectangle (1,0) (7,1) rectangle (8,0) (8,1) rectangle (9,0) (9,1) rectangle (10,0) (10,1) rectangle (11,0) (11,1) rectangle (12,0); \draw[black!50] (0,0) rectangle (12,12);\end{scope}\end{tikzpicture} & \wrap{\texttt{12 12 nneaR57j2amudD0z09RKTeMH}\\$(8,7^6,6^5)$ $(8,7^6,6^5)$\\$D_4\times C_2$, order 16} \\
		\midrule
		$(3,13)$ & 92 & \begin{tikzpicture}\begin{scope}[scale=0.308]\fill (0,0) rectangle (13,13); \fill[white] (2,13) rectangle (3,12) (7,13) rectangle (8,12) (8,13) rectangle (9,12) (9,13) rectangle (10,12) (10,13) rectangle (11,12) (2,12) rectangle (3,11) (3,12) rectangle (4,11) (4,12) rectangle (5,11) (5,12) rectangle (6,11) (6,12) rectangle (7,11) (0,11) rectangle (1,10) (1,11) rectangle (2,10) (2,11) rectangle (3,10) (11,11) rectangle (12,10) (12,11) rectangle (13,10) (1,10) rectangle (2,9) (5,10) rectangle (6,9) (6,10) rectangle (7,9) (9,10) rectangle (10,9) (10,10) rectangle (11,9) (12,10) rectangle (13,9) (1,9) rectangle (2,8) (4,9) rectangle (5,8) (6,9) rectangle (7,8) (8,9) rectangle (9,8) (10,9) rectangle (11,8) (11,9) rectangle (12,8) (1,8) rectangle (2,7) (3,8) rectangle (4,7) (5,8) rectangle (6,7) (7,8) rectangle (8,7) (9,8) rectangle (10,7) (11,8) rectangle (12,7) (1,7) rectangle (2,6) (3,7) rectangle (4,6) (4,7) rectangle (5,6) (7,7) rectangle (8,6) (8,7) rectangle (9,6) (12,7) rectangle (13,6) (0,6) rectangle (1,5) (5,6) rectangle (6,5) (6,6) rectangle (7,5) (7,6) rectangle (8,5) (8,6) rectangle (9,5) (11,6) rectangle (12,5) (0,5) rectangle (1,4) (4,5) rectangle (5,4) (6,5) rectangle (7,4) (7,5) rectangle (8,4) (9,5) rectangle (10,4) (12,5) rectangle (13,4) (0,4) rectangle (1,3) (3,4) rectangle (4,3) (5,4) rectangle (6,3) (8,4) rectangle (9,3) (10,4) rectangle (11,3) (12,4) rectangle (13,3) (0,3) rectangle (1,2) (3,3) rectangle (4,2) (4,3) rectangle (5,2) (9,3) rectangle (10,2) (10,3) rectangle (11,2) (11,3) rectangle (12,2) (2,2) rectangle (3,1) (4,2) rectangle (5,1) (5,2) rectangle (6,1) (7,2) rectangle (8,1) (10,2) rectangle (11,1) (11,2) rectangle (12,1) (12,2) rectangle (13,1) (2,1) rectangle (3,0) (3,1) rectangle (4,0) (6,1) rectangle (7,0) (8,1) rectangle (9,0) (9,1) rectangle (10,0) (11,1) rectangle (12,0) (12,1) rectangle (13,0); \draw[black!50] (0,0) rectangle (13,13);\end{scope}\end{tikzpicture} & \wrap{\texttt{13 13 e3jw45/O1Cqra\\pnzsC7NWpnHpTFLAA==}\\$(8^3,7^8,6^2)$ $(8^3,7^8,6^2)$\\$(C_8\rtimes C_2^2)\rtimes C_2$, order 64} \\
		\midrule
		$(3,14)$ & 105 & \begin{tikzpicture}\begin{scope}[scale=0.286]\fill (0,0) rectangle (14,14); \fill[white] (0,14) rectangle (1,13) (1,14) rectangle (2,13) (3,14) rectangle (4,13) (7,14) rectangle (8,13) (8,14) rectangle (9,13) (10,14) rectangle (11,13) (1,13) rectangle (2,12) (2,13) rectangle (3,12) (4,13) rectangle (5,12) (8,13) rectangle (9,12) (9,13) rectangle (10,12) (11,13) rectangle (12,12) (2,12) rectangle (3,11) (3,12) rectangle (4,11) (5,12) rectangle (6,11) (9,12) rectangle (10,11) (10,12) rectangle (11,11) (12,12) rectangle (13,11) (3,11) rectangle (4,10) (4,11) rectangle (5,10) (6,11) rectangle (7,10) (10,11) rectangle (11,10) (11,11) rectangle (12,10) (13,11) rectangle (14,10) (0,10) rectangle (1,9) (4,10) rectangle (5,9) (5,10) rectangle (6,9) (7,10) rectangle (8,9) (11,10) rectangle (12,9) (12,10) rectangle (13,9) (1,9) rectangle (2,8) (5,9) rectangle (6,8) (6,9) rectangle (7,8) (8,9) rectangle (9,8) (12,9) rectangle (13,8) (13,9) rectangle (14,8) (0,8) rectangle (1,7) (2,8) rectangle (3,7) (6,8) rectangle (7,7) (7,8) rectangle (8,7) (9,8) rectangle (10,7) (13,8) rectangle (14,7) (0,7) rectangle (1,6) (1,7) rectangle (2,6) (3,7) rectangle (4,6) (9,7) rectangle (10,6) (11,7) rectangle (12,6) (12,7) rectangle (13,6) (13,7) rectangle (14,6) (1,6) rectangle (2,5) (2,6) rectangle (3,5) (4,6) rectangle (5,5) (7,6) rectangle (8,5) (10,6) rectangle (11,5) (12,6) rectangle (13,5) (13,6) rectangle (14,5) (2,5) rectangle (3,4) (3,5) rectangle (4,4) (5,5) rectangle (6,4) (7,5) rectangle (8,4) (8,5) rectangle (9,4) (11,5) rectangle (12,4) (13,5) rectangle (14,4) (3,4) rectangle (4,3) (4,4) rectangle (5,3) (6,4) rectangle (7,3) (7,4) rectangle (8,3) (8,4) rectangle (9,3) (9,4) rectangle (10,3) (12,4) rectangle (13,3) (0,3) rectangle (1,2) (4,3) rectangle (5,2) (5,3) rectangle (6,2) (8,3) rectangle (9,2) (9,3) rectangle (10,2) (10,3) rectangle (11,2) (13,3) rectangle (14,2) (1,2) rectangle (2,1) (5,2) rectangle (6,1) (6,2) rectangle (7,1) (7,2) rectangle (8,1) (9,2) rectangle (10,1) (10,2) rectangle (11,1) (11,2) rectangle (12,1) (0,1) rectangle (1,0) (2,1) rectangle (3,0) (6,1) rectangle (7,0) (8,1) rectangle (9,0) (10,1) rectangle (11,0) (11,1) rectangle (12,0) (12,1) rectangle (13,0); \draw[black!50] (0,0) rectangle (14,14);\end{scope}\end{tikzpicture} & \wrap{\texttt{14 14 dHo6PZ2eTk5np6P\\T0Rdpy5R1wjpjHbGuCA==}\\$(8^7,7^7)$ $(8^7,7^7)$\\$\operatorname{PSL}(3,2)\rtimes C_2$, order 336} \\
		\midrule
		$(3,15)$ & 120 & \begin{tikzpicture}\begin{scope}[scale=0.267]\fill (0,0) rectangle (15,15); \fill[white] (4,15) rectangle (5,14) (6,15) rectangle (7,14) (9,15) rectangle (10,14) (10,15) rectangle (11,14) (12,15) rectangle (13,14) (13,15) rectangle (14,14) (14,15) rectangle (15,14) (0,14) rectangle (1,13) (5,14) rectangle (6,13) (7,14) rectangle (8,13) (10,14) rectangle (11,13) (11,14) rectangle (12,13) (13,14) rectangle (14,13) (14,14) rectangle (15,13) (0,13) rectangle (1,12) (1,13) rectangle (2,12) (6,13) rectangle (7,12) (8,13) rectangle (9,12) (11,13) rectangle (12,12) (12,13) rectangle (13,12) (14,13) rectangle (15,12) (0,12) rectangle (1,11) (1,12) rectangle (2,11) (2,12) rectangle (3,11) (7,12) rectangle (8,11) (9,12) rectangle (10,11) (12,12) rectangle (13,11) (13,12) rectangle (14,11) (1,11) rectangle (2,10) (2,11) rectangle (3,10) (3,11) rectangle (4,10) (8,11) rectangle (9,10) (10,11) rectangle (11,10) (13,11) rectangle (14,10) (14,11) rectangle (15,10) (0,10) rectangle (1,9) (2,10) rectangle (3,9) (3,10) rectangle (4,9) (4,10) rectangle (5,9) (9,10) rectangle (10,9) (11,10) rectangle (12,9) (14,10) rectangle (15,9) (0,9) rectangle (1,8) (1,9) rectangle (2,8) (3,9) rectangle (4,8) (4,9) rectangle (5,8) (5,9) rectangle (6,8) (10,9) rectangle (11,8) (12,9) rectangle (13,8) (1,8) rectangle (2,7) (2,8) rectangle (3,7) (4,8) rectangle (5,7) (5,8) rectangle (6,7) (6,8) rectangle (7,7) (11,8) rectangle (12,7) (13,8) rectangle (14,7) (2,7) rectangle (3,6) (3,7) rectangle (4,6) (5,7) rectangle (6,6) (6,7) rectangle (7,6) (7,7) rectangle (8,6) (12,7) rectangle (13,6) (14,7) rectangle (15,6) (0,6) rectangle (1,5) (3,6) rectangle (4,5) (4,6) rectangle (5,5) (6,6) rectangle (7,5) (7,6) rectangle (8,5) (8,6) rectangle (9,5) (13,6) rectangle (14,5) (1,5) rectangle (2,4) (4,5) rectangle (5,4) (5,5) rectangle (6,4) (7,5) rectangle (8,4) (8,5) rectangle (9,4) (9,5) rectangle (10,4) (14,5) rectangle (15,4) (0,4) rectangle (1,3) (2,4) rectangle (3,3) (5,4) rectangle (6,3) (6,4) rectangle (7,3) (8,4) rectangle (9,3) (9,4) rectangle (10,3) (10,4) rectangle (11,3) (1,3) rectangle (2,2) (3,3) rectangle (4,2) (6,3) rectangle (7,2) (7,3) rectangle (8,2) (9,3) rectangle (10,2) (10,3) rectangle (11,2) (11,3) rectangle (12,2) (2,2) rectangle (3,1) (4,2) rectangle (5,1) (7,2) rectangle (8,1) (8,2) rectangle (9,1) (10,2) rectangle (11,1) (11,2) rectangle (12,1) (12,2) rectangle (13,1) (3,1) rectangle (4,0) (5,1) rectangle (6,0) (8,1) rectangle (9,0) (9,1) rectangle (10,0) (11,1) rectangle (12,0) (12,1) rectangle (13,0) (13,1) rectangle (14,0); \draw[black!50] (0,0) rectangle (15,15);\end{scope}\end{tikzpicture} & \wrap{\texttt{15 15 rwmvCa8JrxmvEa8Rr\\xOvEy8TbxNPE18TXxNfEwE=}\\$(8^{15})$ $(8^{15})$\\$S_8$, order 40320} \\
		\midrule
		$(3,16)^*$ & 128 & \begin{tikzpicture}\begin{scope}[scale=0.25]\fill (0,0) rectangle (16,16); \fill[white] (8,16) rectangle (9,15) (9,16) rectangle (10,15) (10,16) rectangle (11,15) (11,16) rectangle (12,15) (12,16) rectangle (13,15) (13,16) rectangle (14,15) (14,16) rectangle (15,15) (15,16) rectangle (16,15) (1,15) rectangle (2,14) (3,15) rectangle (4,14) (5,15) rectangle (6,14) (7,15) rectangle (8,14) (9,15) rectangle (10,14) (11,15) rectangle (12,14) (13,15) rectangle (14,14) (15,15) rectangle (16,14) (2,14) rectangle (3,13) (3,14) rectangle (4,13) (6,14) rectangle (7,13) (7,14) rectangle (8,13) (10,14) rectangle (11,13) (11,14) rectangle (12,13) (14,14) rectangle (15,13) (15,14) rectangle (16,13) (1,13) rectangle (2,12) (2,13) rectangle (3,12) (5,13) rectangle (6,12) (6,13) rectangle (7,12) (8,13) rectangle (9,12) (11,13) rectangle (12,12) (12,13) rectangle (13,12) (15,13) rectangle (16,12) (4,12) rectangle (5,11) (5,12) rectangle (6,11) (6,12) rectangle (7,11) (7,12) rectangle (8,11) (12,12) rectangle (13,11) (13,12) rectangle (14,11) (14,12) rectangle (15,11) (15,12) rectangle (16,11) (1,11) rectangle (2,10) (3,11) rectangle (4,10) (4,11) rectangle (5,10) (6,11) rectangle (7,10) (8,11) rectangle (9,10) (10,11) rectangle (11,10) (13,11) rectangle (14,10) (15,11) rectangle (16,10) (2,10) rectangle (3,9) (3,10) rectangle (4,9) (4,10) rectangle (5,9) (5,10) rectangle (6,9) (8,10) rectangle (9,9) (9,10) rectangle (10,9) (14,10) rectangle (15,9) (15,10) rectangle (16,9) (1,9) rectangle (2,8) (2,9) rectangle (3,8) (4,9) rectangle (5,8) (7,9) rectangle (8,8) (9,9) rectangle (10,8) (10,9) rectangle (11,8) (12,9) rectangle (13,8) (15,9) rectangle (16,8) (0,8) rectangle (1,7) (3,8) rectangle (4,7) (5,8) rectangle (6,7) (6,8) rectangle (7,7) (8,8) rectangle (9,7) (11,8) rectangle (12,7) (13,8) rectangle (14,7) (14,8) rectangle (15,7) (0,7) rectangle (1,6) (1,7) rectangle (2,6) (6,7) rectangle (7,6) (7,7) rectangle (8,6) (10,7) rectangle (11,6) (11,7) rectangle (12,6) (12,7) rectangle (13,6) (13,7) rectangle (14,6) (0,6) rectangle (1,5) (2,6) rectangle (3,5) (5,6) rectangle (6,5) (7,6) rectangle (8,5) (9,6) rectangle (10,5) (11,6) rectangle (12,5) (12,6) rectangle (13,5) (14,6) rectangle (15,5) (0,5) rectangle (1,4) (1,5) rectangle (2,4) (2,5) rectangle (3,4) (3,5) rectangle (4,4) (8,5) rectangle (9,4) (9,5) rectangle (10,4) (10,5) rectangle (11,4) (11,5) rectangle (12,4) (0,4) rectangle (1,3) (3,4) rectangle (4,3) (4,4) rectangle (5,3) (7,4) rectangle (8,3) (9,4) rectangle (10,3) (10,4) rectangle (11,3) (13,4) rectangle (14,3) (14,4) rectangle (15,3) (0,3) rectangle (1,2) (1,3) rectangle (2,2) (4,3) rectangle (5,2) (5,3) rectangle (6,2) (8,3) rectangle (9,2) (9,3) rectangle (10,2) (12,3) rectangle (13,2) (13,3) rectangle (14,2) (0,2) rectangle (1,1) (2,2) rectangle (3,1) (4,2) rectangle (5,1) (6,2) rectangle (7,1) (8,2) rectangle (9,1) (10,2) rectangle (11,1) (12,2) rectangle (13,1) (14,2) rectangle (15,1) (0,1) rectangle (1,0) (1,1) rectangle (2,0) (2,1) rectangle (3,0) (3,1) rectangle (4,0) (4,1) rectangle (5,0) (5,1) rectangle (6,0) (6,1) rectangle (7,0) (7,1) rectangle (8,0); \draw[black!50] (0,0) rectangle (16,16);\end{scope}\end{tikzpicture} & \wrap{\texttt{16 16 /wBVVTMzmWYPD6Vawzx\\paZaWPMNapfDwZpnMzKqqAP8=}\\$(8^{16})$ $(8^{16})$\\$((C_2\times(C_2^3\rtimes C_2^2))\rtimes C_2)\rtimes(\operatorname{PSL}(3,2)\rtimes C_2)$, order 43008} \\
		\midrule
		$(4,4)$ & 15 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,0) rectangle (4,4); \fill[white] (3,1) rectangle (4,0); \draw[black!50] (0,0) rectangle (4,4);\end{scope}\end{tikzpicture} & \wrap{\texttt{4 4 /38=}\\$(4^3,3)$ $(4^3,3)$\\$S_3^2\rtimes C_2$, order 72} \\
		\midrule
		$(4,5)$ & 22 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,0) rectangle (5,5); \fill[white] (4,3) rectangle (5,2) (3,2) rectangle (4,1) (2,1) rectangle (3,0); \draw[black!50] (0,0) rectangle (5,5);\end{scope}\end{tikzpicture} & \wrap{\texttt{5 5 /7+7AQ==}\\$(5^2,4^3)$ $(5^2,4^3)$\\$D_4\times S_3$, order 48} \\
		\midrule
		$(4,6)$ & 31 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,0) rectangle (6,6); \fill[white] (5,5) rectangle (6,4) (4,4) rectangle (5,3) (3,3) rectangle (4,2) (2,2) rectangle (3,1) (1,1) rectangle (2,0); \draw[black!50] (0,0) rectangle (6,6);\end{scope}\end{tikzpicture} & \wrap{\texttt{6 6 //feew8=}\\$(6,5^5)$ $(6,5^5)$\\$S_5\times C_2$, order 240} \\
		\midrule
		$(4,7)$ & 42 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,0) rectangle (7,7); \fill[white] (6,7) rectangle (7,6) (5,6) rectangle (6,5) (4,5) rectangle (5,4) (3,4) rectangle (4,3) (2,3) rectangle (3,2) (1,2) rectangle (2,1) (0,1) rectangle (1,0); \draw[black!50] (0,0) rectangle (7,7);\end{scope}\end{tikzpicture} & \wrap{\texttt{7 7 v+/7vu/7AQ==}\\$(6^7)$ $(6^7)$\\$S_7\times C_2$, order 10080} \\
		\midrule
		$(4,8)$ & 51 & \begin{tikzpicture}\begin{scope}[scale=0.5]\fill (0,0) rectangle (8,8); \fill[white] (2,8) rectangle (3,7) (1,7) rectangle (2,6) (0,6) rectangle (1,5) (6,5) rectangle (7,4) (7,5) rectangle (8,4) (5,4) rectangle (6,3) (7,4) rectangle (8,3) (4,3) rectangle (5,2) (6,3) rectangle (7,2) (3,2) rectangle (4,1) (5,2) rectangle (6,1) (3,1) rectangle (4,0) (4,1) rectangle (5,0); \draw[black!50] (0,0) rectangle (8,8);\end{scope}\end{tikzpicture} & \wrap{\texttt{8 8 +/3+P1+v1+c=}\\$(7^3,6^5)$ $(7^3,6^5)$\\$C_2\times D_5\times S_3$, order 120} \\
		\midrule
		$(4,9)$ & 61 & \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (0,9) rectangle (1,8) (5,8) rectangle (6,7) (8,8) rectangle (9,7) (3,7) rectangle (4,6) (6,7) rectangle (7,6) (2,6) rectangle (3,5) (3,6) rectangle (4,5) (4,5) rectangle (5,4) (7,5) rectangle (8,4) (1,4) rectangle (2,3) (7,4) rectangle (8,3) (2,3) rectangle (3,2) (7,3) rectangle (8,2) (8,3) rectangle (9,2) (4,2) rectangle (5,1) (5,2) rectangle (6,1) (6,2) rectangle (7,1) (1,1) rectangle (2,0) (6,1) rectangle (7,0) (8,1) rectangle (9,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 /r/dnv+2757HvQA=}\\$(8,7^5,6^3)$ $(8,7^5,6^3)$\\$C_2$, order 2} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (0,9) rectangle (1,8) (5,8) rectangle (6,7) (8,8) rectangle (9,7) (3,7) rectangle (4,6) (6,7) rectangle (7,6) (2,6) rectangle (3,5) (3,6) rectangle (4,5) (4,5) rectangle (5,4) (7,5) rectangle (8,4) (1,4) rectangle (2,3) (5,4) rectangle (6,3) (2,3) rectangle (3,2) (7,3) rectangle (8,2) (8,3) rectangle (9,2) (4,2) rectangle (5,1) (6,2) rectangle (7,1) (8,2) rectangle (9,1) (1,1) rectangle (2,0) (6,1) rectangle (7,0) (7,1) rectangle (8,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 /r/dnv+2+55XPQE=}\\$(8,7^5,6^3)$ $(8,7^5,6^3)$\\$C_2^2$, order 4} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (0,9) rectangle (1,8) (1,8) rectangle (2,7) (7,8) rectangle (8,7) (5,7) rectangle (6,6) (8,7) rectangle (9,6) (4,6) rectangle (5,5) (7,6) rectangle (8,5) (3,5) rectangle (4,4) (6,5) rectangle (7,4) (2,4) rectangle (3,3) (6,4) rectangle (7,3) (4,3) rectangle (5,2) (5,3) rectangle (6,2) (6,3) rectangle (7,2) (1,2) rectangle (2,1) (3,2) rectangle (4,1) (8,2) rectangle (9,1) (2,1) rectangle (3,0) (7,1) rectangle (8,0) (8,1) rectangle (9,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 /vt+e3t79+N6ewA=}\\$(8,7^5,6^3)$ $(8,7^5,6^3)$\\$C_2$, order 2} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (0,9) rectangle (1,8) (2,8) rectangle (3,7) (6,8) rectangle (7,7) (1,7) rectangle (2,6) (7,7) rectangle (8,6) (3,6) rectangle (4,5) (6,6) rectangle (7,5) (4,5) rectangle (5,4) (7,5) rectangle (8,4) (5,4) rectangle (6,3) (8,4) rectangle (9,3) (1,3) rectangle (2,2) (3,3) rectangle (4,2) (8,3) rectangle (9,2) (2,2) rectangle (3,1) (4,2) rectangle (5,1) (8,2) rectangle (9,1) (5,1) rectangle (6,0) (6,1) rectangle (7,0) (7,1) rectangle (8,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 /nf3vf32W711HwE=}\\$(8,7^5,6^3)$ $(8,7^5,6^3)$\\$D_4$, order 8} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (1,9) rectangle (2,8) (0,8) rectangle (1,7) (7,7) rectangle (8,6) (8,7) rectangle (9,6) (4,6) rectangle (5,5) (6,6) rectangle (7,5) (3,5) rectangle (4,4) (5,5) rectangle (6,4) (4,4) rectangle (5,3) (5,4) rectangle (6,3) (8,4) rectangle (9,3) (3,3) rectangle (4,2) (6,3) rectangle (7,2) (7,3) rectangle (8,2) (2,2) rectangle (3,1) (6,2) rectangle (7,1) (8,2) rectangle (9,1) (2,1) rectangle (3,0) (5,1) rectangle (6,0) (7,1) rectangle (8,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 /f3/eX392c1dWwE=}\\$(8^2,7^3,6^4)$ $(8^2,7^3,6^4)$\\$C_2^3$, order 8} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (1,9) rectangle (2,8) (0,8) rectangle (1,7) (7,7) rectangle (8,6) (8,7) rectangle (9,6) (4,6) rectangle (5,5) (6,6) rectangle (7,5) (3,5) rectangle (4,4) (5,5) rectangle (6,4) (4,4) rectangle (5,3) (5,4) rectangle (6,3) (8,4) rectangle (9,3) (3,3) rectangle (4,2) (6,3) rectangle (7,2) (7,3) rectangle (8,2) (2,2) rectangle (3,1) (6,2) rectangle (7,1) (7,2) rectangle (8,1) (2,1) rectangle (3,0) (5,1) rectangle (6,0) (8,1) rectangle (9,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 /f3/eX392c2d2wA=}\\$(8^2,7^3,6^4)$ $(8^2,7^3,6^4)$\\$C_2^3$, order 8} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (1,9) rectangle (2,8) (0,8) rectangle (1,7) (4,7) rectangle (5,6) (8,7) rectangle (9,6) (3,6) rectangle (4,5) (7,6) rectangle (8,5) (2,5) rectangle (3,4) (6,5) rectangle (7,4) (5,4) rectangle (6,3) (6,4) rectangle (7,3) (7,4) rectangle (8,3) (4,3) rectangle (5,2) (5,3) rectangle (6,2) (6,3) rectangle (7,2) (3,2) rectangle (4,1) (5,2) rectangle (6,1) (8,2) rectangle (9,1) (2,1) rectangle (3,0) (7,1) rectangle (8,0) (8,1) rectangle (9,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 /f2/u7v74+NrewA=}\\$(8^2,7^3,6^4)$ $(8^2,7^3,6^4)$\\$C_2^2$, order 4} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (1,9) rectangle (2,8) (0,8) rectangle (1,7) (2,7) rectangle (3,6) (6,7) rectangle (7,6) (4,6) rectangle (5,5) (8,6) rectangle (9,5) (3,5) rectangle (4,4) (7,5) rectangle (8,4) (5,4) rectangle (6,3) (7,4) rectangle (8,3) (8,4) rectangle (9,3) (2,3) rectangle (3,2) (7,3) rectangle (8,2) (8,3) rectangle (9,2) (4,2) rectangle (5,1) (5,2) rectangle (6,1) (6,2) rectangle (7,1) (3,1) rectangle (4,0) (5,1) rectangle (6,0) (6,1) rectangle (7,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 /f3vfnf3y57HlwE=}\\$(8^2,7^3,6^4)$ $(8^2,7^3,6^4)$\\$C_2^3$, order 8} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.444]\fill (0,0) rectangle (9,9); \fill[white] (1,9) rectangle (2,8) (0,8) rectangle (1,7) (4,7) rectangle (5,6) (8,7) rectangle (9,6) (3,6) rectangle (4,5) (7,6) rectangle (8,5) (2,5) rectangle (3,4) (6,5) rectangle (7,4) (6,4) rectangle (7,3) (7,4) rectangle (8,3) (8,4) rectangle (9,3) (4,3) rectangle (5,2) (5,3) rectangle (6,2) (7,3) rectangle (8,2) (3,2) rectangle (4,1) (5,2) rectangle (6,1) (6,2) rectangle (7,1) (2,1) rectangle (3,0) (5,1) rectangle (6,0) (8,1) rectangle (9,0); \draw[black!50] (0,0) rectangle (9,9);\end{scope}\end{tikzpicture} & \wrap{\texttt{9 9 /f2/u7v7x9PL2wA=}\\$(8^2,7^3,6^4)$ $(8^2,7^3,6^4)$\\$D_6$, order 12} \\
		\midrule
		$(4,10)$ & 74 & \begin{tikzpicture}\begin{scope}[scale=0.4]\fill (0,0) rectangle (10,10); \fill[white] (0,10) rectangle (1,9) (1,9) rectangle (2,8) (2,8) rectangle (3,7) (3,8) rectangle (4,7) (5,8) rectangle (6,7) (3,7) rectangle (4,6) (4,7) rectangle (5,6) (6,7) rectangle (7,6) (4,6) rectangle (5,5) (5,6) rectangle (6,5) (7,6) rectangle (8,5) (5,5) rectangle (6,4) (6,5) rectangle (7,4) (8,5) rectangle (9,4) (6,4) rectangle (7,3) (7,4) rectangle (8,3) (9,4) rectangle (10,3) (2,3) rectangle (3,2) (7,3) rectangle (8,2) (8,3) rectangle (9,2) (3,2) rectangle (4,1) (8,2) rectangle (9,1) (9,2) rectangle (10,1) (2,1) rectangle (3,0) (4,1) rectangle (5,0) (9,1) rectangle (10,0); \draw[black!50] (0,0) rectangle (10,10);\end{scope}\end{tikzpicture} & \wrap{\texttt{10 10 /vc//elPf/rTnvesBw==}\\$(9^2,7^8)$ $(9^2,7^8)$\\$(\operatorname{GL}(2,3)\rtimes C_2)\times C_2$, order 192} \\
		\midrule
		$(4,11)$ & 86 & \begin{tikzpicture}\begin{scope}[scale=0.364]\fill (0,0) rectangle (11,11); \fill[white] (0,11) rectangle (1,10) (1,11) rectangle (2,10) (9,11) rectangle (10,10) (10,11) rectangle (11,10) (0,10) rectangle (1,9) (1,10) rectangle (2,9) (7,10) rectangle (8,9) (8,10) rectangle (9,9) (2,9) rectangle (3,8) (8,9) rectangle (9,8) (9,9) rectangle (10,8) (4,8) rectangle (5,7) (6,8) rectangle (7,7) (7,8) rectangle (8,7) (3,7) rectangle (4,6) (4,7) rectangle (5,6) (9,7) rectangle (10,6) (5,6) rectangle (6,5) (6,6) rectangle (7,5) (8,6) rectangle (9,5) (3,5) rectangle (4,4) (5,5) rectangle (6,4) (10,5) rectangle (11,4) (1,4) rectangle (2,3) (3,4) rectangle (4,3) (7,4) rectangle (8,3) (1,3) rectangle (2,2) (2,3) rectangle (3,2) (5,3) rectangle (6,2) (0,2) rectangle (1,1) (2,2) rectangle (3,1) (4,2) rectangle (5,1) (0,1) rectangle (1,0) (6,1) rectangle (7,0) (10,1) rectangle (11,0); \draw[black!50] (0,0) rectangle (11,11);\end{scope}\end{tikzpicture} & \wrap{\texttt{11 11 /OHzPl9+3k9fr+7ZV7/vAA==}\\$(7^2,8^9)$ $(7^2,8^9)$\\$C_2^2$, order 4} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.364]\fill (0,0) rectangle (11,11); \fill[white] (1,11) rectangle (2,10) (8,11) rectangle (9,10) (9,11) rectangle (10,10) (10,11) rectangle (11,10) (0,10) rectangle (1,9) (5,10) rectangle (6,9) (6,10) rectangle (7,9) (7,10) rectangle (8,9) (4,9) rectangle (5,8) (7,9) rectangle (8,8) (10,9) rectangle (11,8) (3,8) rectangle (4,7) (6,8) rectangle (7,7) (9,8) rectangle (10,7) (2,7) rectangle (3,6) (5,7) rectangle (6,6) (8,7) rectangle (9,6) (1,6) rectangle (2,5) (4,6) rectangle (5,5) (5,6) rectangle (6,5) (1,5) rectangle (2,4) (3,5) rectangle (4,4) (7,5) rectangle (8,4) (1,4) rectangle (2,3) (2,4) rectangle (3,3) (6,4) rectangle (7,3) (0,3) rectangle (1,2) (4,3) rectangle (5,2) (9,3) rectangle (10,2) (0,2) rectangle (1,1) (3,2) rectangle (4,1) (8,2) rectangle (9,1) (0,1) rectangle (1,0) (2,1) rectangle (3,0) (10,1) rectangle (11,0); \draw[black!50] (0,0) rectangle (11,11);\end{scope}\end{tikzpicture} & \wrap{\texttt{11 11 /fD422677ebXPffutbf+AA==}\\$(7^2,8^9)$ $(7^2,8^9)$\\$D_6$, order 12} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.364]\fill (0,0) rectangle (11,11); \fill[white] (0,11) rectangle (1,10) (3,10) rectangle (4,9) (4,10) rectangle (5,9) (9,10) rectangle (10,9) (10,10) rectangle (11,9) (2,9) rectangle (3,8) (4,9) rectangle (5,8) (7,9) rectangle (8,8) (8,9) rectangle (9,8) (1,8) rectangle (2,7) (4,8) rectangle (5,7) (5,8) rectangle (6,7) (6,8) rectangle (7,7) (1,7) rectangle (2,6) (2,7) rectangle (3,6) (3,7) rectangle (4,6) (4,7) rectangle (5,6) (3,6) rectangle (4,5) (6,6) rectangle (7,5) (8,6) rectangle (9,5) (3,5) rectangle (4,4) (5,5) rectangle (6,4) (7,5) rectangle (8,4) (2,4) rectangle (3,3) (6,4) rectangle (7,3) (10,4) rectangle (11,3) (2,3) rectangle (3,2) (5,3) rectangle (6,2) (9,3) rectangle (10,2) (1,2) rectangle (2,1) (8,2) rectangle (9,1) (9,2) rectangle (10,1) (1,1) rectangle (2,0) (7,1) rectangle (8,0) (10,1) rectangle (11,0); \draw[black!50] (0,0) rectangle (11,11);\end{scope}\end{tikzpicture} & \wrap{\texttt{11 11 /j/Pmhsf/ltffXfb7WffAA==}\\$(10,7^4,8^6)$ $(10,7^4,8^6)$\\$D_{12}$, order 24} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.364]\fill (0,0) rectangle (11,11); \fill[white] (0,11) rectangle (1,10) (9,10) rectangle (10,9) (10,10) rectangle (11,9) (4,9) rectangle (5,8) (7,9) rectangle (8,8) (8,9) rectangle (9,8) (3,8) rectangle (4,7) (6,8) rectangle (7,7) (8,8) rectangle (9,7) (2,7) rectangle (3,6) (5,7) rectangle (6,6) (6,7) rectangle (7,6) (1,6) rectangle (2,5) (5,6) rectangle (6,5) (7,6) rectangle (8,5) (3,5) rectangle (4,4) (4,5) rectangle (5,4) (5,5) rectangle (6,4) (10,5) rectangle (11,4) (2,4) rectangle (3,3) (3,4) rectangle (4,3) (7,4) rectangle (8,3) (9,4) rectangle (10,3) (1,3) rectangle (2,2) (4,3) rectangle (5,2) (6,3) rectangle (7,2) (9,3) rectangle (10,2) (1,2) rectangle (2,1) (2,2) rectangle (3,1) (8,2) rectangle (9,1) (10,2) rectangle (11,1) (1,1) rectangle (2,0) (2,1) rectangle (3,0) (3,1) rectangle (4,0) (4,1) rectangle (5,0); \draw[black!50] (0,0) rectangle (11,11);\end{scope}\end{tikzpicture} & \wrap{\texttt{11 11 /v/Pm2+9+a4fb66tzVf4AQ==*}\\$(10,9,8^4,7^5)$ $(10,7^4,8^6)$\\$D_4$, order 8} \\
		\midrule
		$(4,12)$ & 100 & \begin{tikzpicture}\begin{scope}[scale=0.333]\fill (0,0) rectangle (12,12); \fill[white] (3,12) rectangle (4,11) (10,12) rectangle (11,11) (11,12) rectangle (12,11) (2,11) rectangle (3,10) (8,11) rectangle (9,10) (9,11) rectangle (10,10) (1,10) rectangle (2,9) (6,10) rectangle (7,9) (7,10) rectangle (8,9) (0,9) rectangle (1,8) (4,9) rectangle (5,8) (5,9) rectangle (6,8) (3,8) rectangle (4,7) (5,8) rectangle (6,7) (7,8) rectangle (8,7) (9,8) rectangle (10,7) (3,7) rectangle (4,6) (4,7) rectangle (5,6) (6,7) rectangle (7,6) (8,7) rectangle (9,6) (2,6) rectangle (3,5) (5,6) rectangle (6,5) (6,6) rectangle (7,5) (11,6) rectangle (12,5) (2,5) rectangle (3,4) (4,5) rectangle (5,4) (7,5) rectangle (8,4) (10,5) rectangle (11,4) (1,4) rectangle (2,3) (5,4) rectangle (6,3) (8,4) rectangle (9,3) (10,4) rectangle (11,3) (1,3) rectangle (2,2) (4,3) rectangle (5,2) (9,3) rectangle (10,2) (11,3) rectangle (12,2) (0,2) rectangle (1,1) (7,2) rectangle (8,1) (8,2) rectangle (9,1) (11,2) rectangle (12,1) (0,1) rectangle (1,0) (6,1) rectangle (7,0) (9,1) rectangle (10,0) (10,1) rectangle (11,0); \draw[black!50] (0,0) rectangle (12,12);\end{scope}\end{tikzpicture} & \wrap{\texttt{12 12 97PPPe/8V33qm7e23dpefuab}\\$(9^4,8^8)$ $(9^4,8^8)$\\$\operatorname{GL}(2,3)\rtimes C_2$, order 96} \\
		&& \begin{tikzpicture}\begin{scope}[scale=0.333]\fill (0,0) rectangle (12,12); \fill[white] (0,12) rectangle (1,11) (3,11) rectangle (4,10) (8,11) rectangle (9,10) (9,11) rectangle (10,10) (2,10) rectangle (3,9) (6,10) rectangle (7,9) (7,10) rectangle (8,9) (1,9) rectangle (2,8) (4,9) rectangle (5,8) (5,9) rectangle (6,8) (3,8) rectangle (4,7) (5,8) rectangle (6,7) (7,8) rectangle (8,7) (11,8) rectangle (12,7) (3,7) rectangle (4,6) (4,7) rectangle (5,6) (6,7) rectangle (7,6) (10,7) rectangle (11,6) (2,6) rectangle (3,5) (5,6) rectangle (6,5) (9,6) rectangle (10,5) (10,6) rectangle (11,5) (2,5) rectangle (3,4) (4,5) rectangle (5,4) (8,5) rectangle (9,4) (11,5) rectangle (12,4) (1,4) rectangle (2,3) (7,4) rectangle (8,3) (8,4) rectangle (9,3) (10,4) rectangle (11,3) (1,3) rectangle (2,2) (6,3) rectangle (7,2) (9,3) rectangle (10,2) (11,3) rectangle (12,2) (5,2) rectangle (6,1) (6,2) rectangle (7,1) (8,2) rectangle (9,1) (10,2) rectangle (11,1) (11,2) rectangle (12,1) (4,1) rectangle (5,0) (7,1) rectangle (8,0) (9,1) rectangle (10,0) (10,1) rectangle (11,0) (11,1) rectangle (12,0); \draw[black!50] (0,0) rectangle (12,12);\end{scope}\end{tikzpicture} & \wrap{\texttt{12 12 /n/PO9/8V3e627lufdpbn/IW}\\$(11,9^3,8^6,7^2)$ $(11,9^3,8^6,7^2)$\\$D_{12}$, order 24} \\
		\midrule
		$(4,13)$ & 117 & \begin{tikzpicture}\begin{scope}[scale=0.308]\fill (0,0) rectangle (13,13); \fill[white] (0,13) rectangle (1,12) (2,13) rectangle (3,12) (5,13) rectangle (6,12) (6,13) rectangle (7,12) (1,12) rectangle (2,11) (3,12) rectangle (4,11) (6,12) rectangle (7,11) (7,12) rectangle (8,11) (2,11) rectangle (3,10) (4,11) rectangle (5,10) (7,11) rectangle (8,10) (8,11) rectangle (9,10) (3,10) rectangle (4,9) (5,10) rectangle (6,9) (8,10) rectangle (9,9) (9,10) rectangle (10,9) (4,9) rectangle (5,8) (6,9) rectangle (7,8) (9,9) rectangle (10,8) (10,9) rectangle (11,8) (5,8) rectangle (6,7) (7,8) rectangle (8,7) (10,8) rectangle (11,7) (11,8) rectangle (12,7) (6,7) rectangle (7,6) (8,7) rectangle (9,6) (11,7) rectangle (12,6) (12,7) rectangle (13,6) (0,6) rectangle (1,5) (7,6) rectangle (8,5) (9,6) rectangle (10,5) (12,6) rectangle (13,5) (0,5) rectangle (1,4) (1,5) rectangle (2,4) (8,5) rectangle (9,4) (10,5) rectangle (11,4) (1,4) rectangle (2,3) (2,4) rectangle (3,3) (9,4) rectangle (10,3) (11,4) rectangle (12,3) (2,3) rectangle (3,2) (3,3) rectangle (4,2) (10,3) rectangle (11,2) (12,3) rectangle (13,2) (0,2) rectangle (1,1) (3,2) rectangle (4,1) (4,2) rectangle (5,1) (11,2) rectangle (12,1) (1,1) rectangle (2,0) (4,1) rectangle (5,0) (5,1) rectangle (6,0) (12,1) rectangle (13,0); \draw[black!50] (0,0) rectangle (13,13);\end{scope}\end{tikzpicture} & \wrap{\texttt{13 13 mr/mr/lr/pq/5\\q/xa/w6v84v89v8AA==}\\$(9^{13})$ $(9^{13})$\\$\operatorname{PSL}(3,3)\rtimes C_2$, order 11232}
	\end{longtable}
